Chirality, Klein duality, and the stability of Kitaev spin liquids on the star lattice

The star lattice hosts the Yao-Kivelson chiral spin liquid, an exactly solvable Kitaev spin liquid that breaks time reversal spontaneously and is non-Abelian or Abelian depending on the ratio of its two couplings. A density-matrix renormalization group study found that an added Heisenberg exchange leaves it a wide stability window for ferromagnetic but only a narrow one for antiferromagnetic Kitaev coupling. Using projective symmetry groups (PSGs) of fermionic partons, we show that the chirality is not a peculiarity of the solvable point: whenever the $\pi$ spin rotations act on the partons as in the exact solution (spin-gauge locking), a time-reversal-symmetric mean-field state has no amplitude on the triangles, at any range, so a Kitaev-type spin liquid on this lattice must break time reversal. The Abelian and non-Abelian liquids of both signs share a single chiral PSG, within which their transition is a band inversion. The Klein duality, which reverses the Heisenberg coupling, permutes the PSGs and leaves exactly the locked ones unchanged; a $Z_2$ spin-liquid phase mapped onto itself is therefore locked and, if it spans a connected range of couplings, contains a Kitaev point. Unprojected mean-field theory in Kitaev's Majorana representation treats both signs alike. Exact second-order perturbation theory about the Kitaev points locates the asymmetry: the triangles respond identically for both signs, whereas on the bonds between triangles the two off-diagonal Heisenberg terms create the same four visons and interfere constructively for antiferromagnetic and almost destructively for ferromagnetic coupling, admixing a low-energy four-vison state $82$ times more strongly on the antiferromagnetic side. The PSG results rest on a classification of $352$ $Z_2$ PSGs with spin-orbit-coupled amplitudes, which also identifies the fermionic partners of the known Schwinger-boson spin liquids.

==> (inline-0) <==
\begin{longtable}{rlcccccccccccc}
\caption{All $352$ time-reversal-symmetric $\Z_2$ PSGs of $G_{\rm KH}\times\Z_2^\T$. Type: on-site gauge parts of $(S,R_x,R_y,\T)$ at the site $(0,0,1)$ in the canonical gauge (Table~\ref{tab:onsite-sm}). $J_t$ to $J_4$: real dimensions singlet/triplet of the allowed amplitudes on the reference bond ($0$: forbidden); $a_i$: dimension of the allowed on-site multiplier. $R_1$ to $R_4$: IGG of a generic ansatz with bonds up to $R_1=\{J_t,J_e\}$, $R_2=R_1\cup\{J_2\}$, $R_3=R_2\cup\{J_{3a},J_{3b}\}$, $R_4=R_3\cup\{J_4\}$, with singlet and triplet amplitudes / with singlet amplitudes only (Z: $\Z_2$, U: $U(1)$, S: $SU(2)$, --: disconnected).}
\label{tab:soc-sm}\\
\hline\hline
No. & PSG & type & $J_t$ & $J_e$ & $J_2$ & $J_{3a}$ & $J_{3b}$ & $J_4$ & $a_i$ & $R_1$ & $R_2$ & $R_3$ & $R_4$\\
\hline
\endfirsthead
\hline\hline
No. & PSG & type & $J_t$ & $J_e$ & $J_2$ & $J_{3a}$ & $J_{3b}$ & $J_4$ & $a_i$ & $R_1$ & $R_2$ & $R_3$ & $R_4$\\
\hline
\endhead
\hline\hline
\endfoot
1 & Z111111101-$a$ & V & 1/0 & 0 & 0/2 & 0 & 0/1 & 0/1 & 1 & -- & Z/-- & Z/-- & Z/--\\
2 & Z111111101-$b$ & V & 0/1 & 0 & 0/2 & 0 & 1/0 & 0/1 & 1 & -- & Z/-- & Z/-- & Z/--\\
3 & Z111111100-$a$ & V & 0/1 & 0 & 0/2 & 0 & 0/1 & 1/0 & 1 & -- & Z/-- & Z/-- & Z/--\\
4 & Z111111100-$b$ & V & 1/0 & 0 & 2/0 & 0 & 1/0 & 1/0 & 1 & -- & Z/Z & Z/Z & Z/Z\\
5 & Z111110101-$a$ & V & 1/0 & 0 & 0/2 & 0 & 0/1 & 0/1 & 1 & -- & Z/-- & Z/-- & Z/--\\
6 & Z111110101-$b$ & V & 0/1 & 0 & 0/2 & 0 & 1/0 & 0/1 & 1 & -- & Z/-- & Z/-- & Z/--\\
7 & Z111110100-$a$ & V & 0/1 & 0 & 0/2 & 0 & 0/1 & 1/0 & 1 & -- & Z/-- & Z/-- & Z/--\\
8 & Z111110100-$b$ & V & 1/0 & 0 & 2/0 & 0 & 1/0 & 1/0 & 1 & -- & Z/Z & Z/Z & Z/Z\\
9 & Z111101101-$a$ & V & 1/0 & 0/1 & 0/2 & 0/2 & 0/1 & 0/1 & 1 & U/-- & Z/-- & Z/-- & Z/--\\
10 & Z111101101-$b$ & V & 0/1 & 0/1 & 0/2 & 2/0 & 1/0 & 0/1 & 1 & U/-- & Z/-- & Z/-- & Z/--\\
11 & Z111101100-$a$ & V & 0/1 & 1/0 & 0/2 & 0/2 & 0/1 & 1/0 & 1 & U/-- & Z/-- & Z/-- & Z/--\\
12 & Z111101100-$b$ & V & 1/0 & 1/0 & 2/0 & 2/0 & 1/0 & 1/0 & 1 & U/U & Z/Z & Z/Z & Z/Z\\
13 & Z111100101-$a$ & V & 1/0 & 0/1 & 0/2 & 0/2 & 0/1 & 0/1 & 1 & U/-- & Z/-- & Z/-- & Z/--\\
14 & Z111100101-$b$ & V & 0/1 & 0/1 & 0/2 & 2/0 & 1/0 & 0/1 & 1 & U/-- & Z/-- & Z/-- & Z/--\\
15 & Z111100100-$a$ & V & 0/1 & 1/0 & 0/2 & 0/2 & 0/1 & 1/0 & 1 & U/-- & Z/-- & Z/-- & Z/--\\
16 & Z111100100-$b$ & V & 1/0 & 1/0 & 2/0 & 2/0 & 1/0 & 1/0 & 1 & U/U & Z/Z & Z/Z & Z/Z\\
17 & Z110111101-$a$ & V & 1/0 & 0 & 0/2 & 0/1 & 0/1 & 0 & 1 & -- & Z/-- & Z/-- & Z/--\\
18 & Z110111101-$b$ & V & 0/1 & 0 & 0/2 & 1/0 & 1/0 & 0 & 1 & -- & Z/-- & Z/-- & Z/--\\
19 & Z110111100-$a$ & V & 0/1 & 1/0 & 0/2 & 0/1 & 0/1 & 2/0 & 1 & U/-- & Z/-- & Z/-- & Z/--\\
20 & Z110111100-$b$ & V & 1/0 & 1/0 & 2/0 & 1/0 & 1/0 & 2/0 & 1 & U/U & Z/Z & Z/Z & Z/Z\\
21 & Z110110101-$a$ & V & 1/0 & 0/1 & 0/2 & 0/1 & 0/1 & 0/2 & 1 & U/-- & Z/-- & Z/-- & Z/--\\
22 & Z110110101-$b$ & V & 0/1 & 0/1 & 0/2 & 1/0 & 1/0 & 0/2 & 1 & U/-- & Z/-- & Z/-- & Z/--\\
23 & Z110110100-$a$ & V & 0/1 & 0 & 0/2 & 0/1 & 0/1 & 0 & 1 & -- & Z/-- & Z/-- & Z/--\\
24 & Z110110100-$b$ & V & 1/0 & 0 & 2/0 & 1/0 & 1/0 & 0 & 1 & -- & Z/Z & Z/Z & Z/Z\\
25 & Z110101101-$a$ & V & 1/0 & 0 & 0/2 & 0/1 & 0/1 & 0 & 1 & -- & Z/-- & Z/-- & Z/--\\
26 & Z110101101-$b$ & V & 0/1 & 0 & 0/2 & 1/0 & 1/0 & 0 & 1 & -- & Z/-- & Z/-- & Z/--\\
27 & Z110101100-$a$ & V & 0/1 & 1/0 & 0/2 & 0/1 & 0/1 & 2/0 & 1 & U/-- & Z/-- & Z/-- & Z/--\\
28 & Z110101100-$b$ & V & 1/0 & 1/0 & 2/0 & 1/0 & 1/0 & 2/0 & 1 & U/U & Z/Z & Z/Z & Z/Z\\
29 & Z110100101-$a$ & V & 1/0 & 0/1 & 0/2 & 0/1 & 0/1 & 0/2 & 1 & U/-- & Z/-- & Z/-- & Z/--\\
30 & Z110100101-$b$ & V & 0/1 & 0/1 & 0/2 & 1/0 & 1/0 & 0/2 & 1 & U/-- & Z/-- & Z/-- & Z/--\\
31 & Z110100100-$a$ & V & 0/1 & 0 & 0/2 & 0/1 & 0/1 & 0 & 1 & -- & Z/-- & Z/-- & Z/--\\
32 & Z110100100-$b$ & V & 1/0 & 0 & 2/0 & 1/0 & 1/0 & 0 & 1 & -- & Z/Z & Z/Z & Z/Z\\
33 & Z101111101-$a$ & IV & 0 & 0 & 0/2 & 0/1 & 0 & 0/1 & 0 & -- & U/-- & U/-- & U/--\\
34 & Z101111101-$b$ & IV & 0 & 0 & 0/2 & 1/0 & 0 & 0/1 & 0 & -- & U/-- & U/-- & U/--\\
35 & Z101111100-$a$ & IV & 0 & 1/0 & 0/2 & 0/1 & 0 & 1/0 & 0 & -- & U/-- & U/-- & U/--\\
36 & Z101111100-$b$ & IV & 0 & 1/0 & 2/0 & 1/0 & 0 & 1/0 & 0 & -- & U/U & U/U & U/U\\
37 & Z101111011 & VI & 0 & 0 & 1/3 & 0/1 & 0 & 1/1 & 0 & -- & Z/S & Z/S & Z/S\\
38 & Z101111010 & VI & 0 & 0 & 1/3 & 0/1 & 0 & 0 & 0 & -- & Z/S & Z/S & Z/S\\
39 & Z101111001-$a$ & III & 0 & 0 & 0/4 & 0/1 & 0 & 0/1 & 0 & -- & Z/-- & Z/-- & Z/--\\
40 & Z101111001-$b$ & III & 0 & 0 & 0/4 & 1/0 & 0 & 0/1 & 0 & -- & Z/-- & Z/-- & Z/--\\
41 & Z101111000-$a$ & III & 0 & 1/0 & 0/4 & 0/1 & 0 & 3/0 & 0 & -- & Z/-- & Z/-- & Z/--\\
42 & Z101111000-$b$ & III & 0 & 1/0 & 4/0 & 1/0 & 0 & 3/0 & 0 & -- & Z/Z & Z/Z & Z/Z\\
43 & Z101110101-$a$ & IV & 0 & 0/1 & 0/2 & 0/1 & 0 & 0/1 & 0 & -- & U/-- & U/-- & U/--\\
44 & Z101110101-$b$ & IV & 0 & 0/1 & 0/2 & 1/0 & 0 & 0/1 & 0 & -- & U/-- & U/-- & U/--\\
45 & Z101110100-$a$ & IV & 0 & 0 & 0/2 & 0/1 & 0 & 1/0 & 0 & -- & U/-- & U/-- & U/--\\
46 & Z101110100-$b$ & IV & 0 & 0 & 2/0 & 1/0 & 0 & 1/0 & 0 & -- & U/U & U/U & U/U\\
47 & Z101110011 & VI & 0 & 0/1 & 1/3 & 0/1 & 0 & 0/2 & 0 & -- & Z/S & Z/S & Z/S\\
48 & Z101110010 & VI & 0 & 0/1 & 1/3 & 0/1 & 0 & 1/3 & 0 & -- & Z/S & Z/S & Z/S\\
49 & Z101110001-$a$ & III & 0 & 0/1 & 0/4 & 0/1 & 0 & 0/3 & 0 & -- & Z/-- & Z/-- & Z/--\\
50 & Z101110001-$b$ & III & 0 & 0/1 & 0/4 & 1/0 & 0 & 0/3 & 0 & -- & Z/-- & Z/-- & Z/--\\
51 & Z101110000-$a$ & III & 0 & 0 & 0/4 & 0/1 & 0 & 1/0 & 0 & -- & Z/-- & Z/-- & Z/--\\
52 & Z101110000-$b$ & III & 0 & 0 & 4/0 & 1/0 & 0 & 1/0 & 0 & -- & Z/Z & Z/Z & Z/Z\\
53 & Z101101101-$a$ & IV & 0 & 0/1 & 0/2 & 0/1 & 0 & 0/1 & 0 & -- & U/-- & U/-- & U/--\\
54 & Z101101101-$b$ & IV & 0 & 0/1 & 0/2 & 1/0 & 0 & 0/1 & 0 & -- & U/-- & U/-- & U/--\\
55 & Z101101100-$a$ & IV & 0 & 0 & 0/2 & 0/1 & 0 & 1/0 & 0 & -- & U/-- & U/-- & U/--\\
56 & Z101101100-$b$ & IV & 0 & 0 & 2/0 & 1/0 & 0 & 1/0 & 0 & -- & U/U & U/U & U/U\\
57 & Z101101011 & VI & 0 & 1/1 & 1/3 & 1/2 & 0 & 1/1 & 0 & -- & Z/S & Z/S & Z/S\\
58 & Z101101010 & VI & 0 & 0 & 1/3 & 1/2 & 0 & 0 & 0 & -- & Z/S & Z/S & Z/S\\
59 & Z101101001-$a$ & III & 0 & 0/1 & 0/4 & 0/3 & 0 & 0/1 & 0 & -- & Z/-- & Z/-- & Z/--\\
60 & Z101101001-$b$ & III & 0 & 0/1 & 0/4 & 3/0 & 0 & 0/1 & 0 & -- & Z/-- & Z/-- & Z/--\\
61 & Z101101000-$a$ & III & 0 & 2/0 & 0/4 & 0/3 & 0 & 3/0 & 0 & -- & Z/-- & Z/-- & Z/--\\
62 & Z101101000-$b$ & III & 0 & 2/0 & 4/0 & 3/0 & 0 & 3/0 & 0 & -- & Z/Z & Z/Z & Z/Z\\
63 & Z101100101-$a$ & IV & 0 & 0 & 0/2 & 0/1 & 0 & 0/1 & 0 & -- & U/-- & U/-- & U/--\\
64 & Z101100101-$b$ & IV & 0 & 0 & 0/2 & 1/0 & 0 & 0/1 & 0 & -- & U/-- & U/-- & U/--\\
65 & Z101100100-$a$ & IV & 0 & 1/0 & 0/2 & 0/1 & 0 & 1/0 & 0 & -- & U/-- & U/-- & U/--\\
66 & Z101100100-$b$ & IV & 0 & 1/0 & 2/0 & 1/0 & 0 & 1/0 & 0 & -- & U/U & U/U & U/U\\
67 & Z101100011 & VI & 0 & 0/1 & 1/3 & 1/2 & 0 & 0/2 & 0 & -- & Z/S & Z/S & Z/S\\
68 & Z101100010 & VI & 0 & 1/2 & 1/3 & 1/2 & 0 & 1/3 & 0 & -- & Z/S & Z/S & Z/S\\
69 & Z101100001-$a$ & III & 0 & 0/2 & 0/4 & 0/3 & 0 & 0/3 & 0 & -- & Z/-- & Z/-- & Z/--\\
70 & Z101100001-$b$ & III & 0 & 0/2 & 0/4 & 3/0 & 0 & 0/3 & 0 & -- & Z/-- & Z/-- & Z/--\\
71 & Z101100000-$a$ & III & 0 & 1/0 & 0/4 & 0/3 & 0 & 1/0 & 0 & -- & Z/-- & Z/-- & Z/--\\
72 & Z101100000-$b$ & III & 0 & 1/0 & 4/0 & 3/0 & 0 & 1/0 & 0 & -- & Z/Z & Z/Z & Z/Z\\
73 & Z101011101-$a$ & II & 2/0 & 0/1 & 0/2 & 0/1 & 0/2 & 0/1 & 2 & U/-- & Z/-- & Z/-- & Z/--\\
74 & Z101011101-$b$ & II & 0/2 & 0/1 & 0/2 & 1/0 & 2/0 & 0/1 & 2 & U/-- & Z/-- & Z/-- & Z/--\\
75 & Z101011100-$a$ & II & 0/2 & 0 & 0/2 & 0/1 & 0/2 & 1/0 & 2 & -- & Z/-- & Z/-- & Z/--\\
76 & Z101011100-$b$ & II & 2/0 & 0 & 2/0 & 1/0 & 2/0 & 1/0 & 2 & -- & Z/Z & Z/Z & Z/Z\\
77 & Z101011001-$a$ & I & 0 & 0/1 & 0/4 & 0/1 & 0 & 0/1 & 0 & -- & U/-- & U/-- & U/--\\
78 & Z101011001-$b$ & I & 0 & 0/1 & 0/4 & 1/0 & 0 & 0/1 & 0 & -- & U/-- & U/-- & U/--\\
79 & Z101011000-$a$ & I & 0 & 0 & 0/4 & 0/1 & 0 & 3/0 & 0 & -- & U/-- & U/-- & Z/--\\
80 & Z101011000-$b$ & I & 0 & 0 & 4/0 & 1/0 & 0 & 3/0 & 0 & -- & U/U & U/U & Z/Z\\
81 & Z101010101-$a$ & II & 2/0 & 0 & 0/2 & 0/1 & 0/2 & 0/1 & 2 & -- & Z/-- & Z/-- & Z/--\\
82 & Z101010101-$b$ & II & 0/2 & 0 & 0/2 & 1/0 & 2/0 & 0/1 & 2 & -- & Z/-- & Z/-- & Z/--\\
83 & Z101010100-$a$ & II & 0/2 & 1/0 & 0/2 & 0/1 & 0/2 & 1/0 & 2 & U/-- & Z/-- & Z/-- & Z/--\\
84 & Z101010100-$b$ & II & 2/0 & 1/0 & 2/0 & 1/0 & 2/0 & 1/0 & 2 & U/U & Z/Z & Z/Z & Z/Z\\
85 & Z101010001-$a$ & I & 0 & 0 & 0/4 & 0/1 & 0 & 0/3 & 0 & -- & U/-- & U/-- & Z/--\\
86 & Z101010001-$b$ & I & 0 & 0 & 0/4 & 1/0 & 0 & 0/3 & 0 & -- & U/-- & U/-- & Z/--\\
87 & Z101010000-$a$ & I & 0 & 1/0 & 0/4 & 0/1 & 0 & 1/0 & 0 & -- & U/-- & U/-- & U/--\\
88 & Z101010000-$b$ & I & 0 & 1/0 & 4/0 & 1/0 & 0 & 1/0 & 0 & -- & U/U & U/U & U/U\\
89 & Z101001101-$a$ & II & 2/0 & 0 & 0/2 & 0/1 & 0/2 & 0/1 & 2 & -- & Z/-- & Z/-- & Z/--\\
90 & Z101001101-$b$ & II & 0/2 & 0 & 0/2 & 1/0 & 2/0 & 0/1 & 2 & -- & Z/-- & Z/-- & Z/--\\
91 & Z101001100-$a$ & II & 0/2 & 1/0 & 0/2 & 0/1 & 0/2 & 1/0 & 2 & U/-- & Z/-- & Z/-- & Z/--\\
92 & Z101001100-$b$ & II & 2/0 & 1/0 & 2/0 & 1/0 & 2/0 & 1/0 & 2 & U/U & Z/Z & Z/Z & Z/Z\\
93 & Z101001001-$a$ & I & 0 & 0 & 0/4 & 0/3 & 0 & 0/1 & 0 & -- & U/-- & Z/-- & Z/--\\
94 & Z101001001-$b$ & I & 0 & 0 & 0/4 & 3/0 & 0 & 0/1 & 0 & -- & U/-- & Z/-- & Z/--\\
95 & Z101001000-$a$ & I & 0 & 3/0 & 0/4 & 0/3 & 0 & 3/0 & 0 & -- & Z/-- & Z/-- & Z/--\\
96 & Z101001000-$b$ & I & 0 & 3/0 & 4/0 & 3/0 & 0 & 3/0 & 0 & -- & Z/Z & Z/Z & Z/Z\\
97 & Z101000101-$a$ & II & 2/0 & 0/1 & 0/2 & 0/1 & 0/2 & 0/1 & 2 & U/-- & Z/-- & Z/-- & Z/--\\
98 & Z101000101-$b$ & II & 0/2 & 0/1 & 0/2 & 1/0 & 2/0 & 0/1 & 2 & U/-- & Z/-- & Z/-- & Z/--\\
99 & Z101000100-$a$ & II & 0/2 & 0 & 0/2 & 0/1 & 0/2 & 1/0 & 2 & -- & Z/-- & Z/-- & Z/--\\
100 & Z101000100-$b$ & II & 2/0 & 0 & 2/0 & 1/0 & 2/0 & 1/0 & 2 & -- & Z/Z & Z/Z & Z/Z\\
101 & Z101000001-$a$ & I & 0 & 0/3 & 0/4 & 0/3 & 0 & 0/3 & 0 & -- & Z/-- & Z/-- & Z/--\\
102 & Z101000001-$b$ & I & 0 & 0/3 & 0/4 & 3/0 & 0 & 0/3 & 0 & -- & Z/-- & Z/-- & Z/--\\
103 & Z101000000-$a$ & I & 0 & 0 & 0/4 & 0/3 & 0 & 1/0 & 0 & -- & U/-- & Z/-- & Z/--\\
104 & Z101000000-$b$ & I & 0 & 0 & 4/0 & 3/0 & 0 & 1/0 & 0 & -- & U/U & Z/Z & Z/Z\\
105 & Z100111101-$a$ & IV & 0 & 0 & 0/2 & 0 & 0 & 0 & 0 & -- & S/-- & S/-- & S/--\\
106 & Z100111101-$b$ & IV & 0 & 0 & 0/2 & 0 & 0 & 0 & 0 & -- & S/-- & S/-- & S/--\\
107 & Z100111100-$a$ & IV & 0 & 0 & 0/2 & 0 & 0 & 2/0 & 0 & -- & S/-- & S/-- & U/--\\
108 & Z100111100-$b$ & IV & 0 & 0 & 2/0 & 0 & 0 & 2/0 & 0 & -- & S/S & S/S & U/U\\
109 & Z100111011 & VI & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -- & -- & -- & --\\
110 & Z100111010 & VI & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -- & -- & -- & --\\
111 & Z100111001-$a$ & III & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -- & -- & -- & --\\
112 & Z100111001-$b$ & III & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -- & -- & -- & --\\
113 & Z100111000-$a$ & III & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -- & -- & -- & --\\
114 & Z100111000-$b$ & III & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -- & -- & -- & --\\
115 & Z100110101-$a$ & IV & 0 & 0 & 0/2 & 0 & 0 & 0/2 & 0 & -- & S/-- & S/-- & U/--\\
116 & Z100110101-$b$ & IV & 0 & 0 & 0/2 & 0 & 0 & 0/2 & 0 & -- & S/-- & S/-- & U/--\\
117 & Z100110100-$a$ & IV & 0 & 0 & 0/2 & 0 & 0 & 0 & 0 & -- & S/-- & S/-- & S/--\\
118 & Z100110100-$b$ & IV & 0 & 0 & 2/0 & 0 & 0 & 0 & 0 & -- & S/S & S/S & S/S\\
119 & Z100110011 & VI & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -- & -- & -- & --\\
120 & Z100110010 & VI & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -- & -- & -- & --\\
121 & Z100110001-$a$ & III & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -- & -- & -- & --\\
122 & Z100110001-$b$ & III & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -- & -- & -- & --\\
123 & Z100110000-$a$ & III & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -- & -- & -- & --\\
124 & Z100110000-$b$ & III & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -- & -- & -- & --\\
125 & Z100101101-$a$ & IV & 0 & 0 & 0/2 & 0/2 & 0 & 0 & 0 & -- & S/-- & U/-- & U/--\\
126 & Z100101101-$b$ & IV & 0 & 0 & 0/2 & 2/0 & 0 & 0 & 0 & -- & S/-- & U/-- & U/--\\
127 & Z100101100-$a$ & IV & 0 & 2/0 & 0/2 & 0/2 & 0 & 2/0 & 0 & -- & U/-- & U/-- & U/--\\
128 & Z100101100-$b$ & IV & 0 & 2/0 & 2/0 & 2/0 & 0 & 2/0 & 0 & -- & U/U & U/U & U/U\\
129 & Z100101011 & VI & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -- & -- & -- & --\\
130 & Z100101010 & VI & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -- & -- & -- & --\\
131 & Z100101001-$a$ & III & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -- & -- & -- & --\\
132 & Z100101001-$b$ & III & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -- & -- & -- & --\\
133 & Z100101000-$a$ & III & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -- & -- & -- & --\\
134 & Z100101000-$b$ & III & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -- & -- & -- & --\\
135 & Z100100101-$a$ & IV & 0 & 0/2 & 0/2 & 0/2 & 0 & 0/2 & 0 & -- & U/-- & U/-- & U/--\\
136 & Z100100101-$b$ & IV & 0 & 0/2 & 0/2 & 2/0 & 0 & 0/2 & 0 & -- & U/-- & U/-- & U/--\\
137 & Z100100100-$a$ & IV & 0 & 0 & 0/2 & 0/2 & 0 & 0 & 0 & -- & S/-- & U/-- & U/--\\
138 & Z100100100-$b$ & IV & 0 & 0 & 2/0 & 2/0 & 0 & 0 & 0 & -- & S/S & U/U & U/U\\
139 & Z100100011 & VI & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -- & -- & -- & --\\
140 & Z100100010 & VI & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -- & -- & -- & --\\
141 & Z100100001-$a$ & III & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -- & -- & -- & --\\
142 & Z100100001-$b$ & III & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -- & -- & -- & --\\
143 & Z100100000-$a$ & III & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -- & -- & -- & --\\
144 & Z100100000-$b$ & III & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -- & -- & -- & --\\
145 & Z100011101-$a$ & II & 2/0 & 0 & 0/2 & 0 & 0/2 & 0 & 2 & -- & Z/-- & Z/-- & Z/--\\
146 & Z100011101-$b$ & II & 0/2 & 0 & 0/2 & 0 & 2/0 & 0 & 2 & -- & Z/-- & Z/-- & Z/--\\
147 & Z100011100-$a$ & II & 0/2 & 0 & 0/2 & 0 & 0/2 & 2/0 & 2 & -- & Z/-- & Z/-- & Z/--\\
148 & Z100011100-$b$ & II & 2/0 & 0 & 2/0 & 0 & 2/0 & 2/0 & 2 & -- & Z/Z & Z/Z & Z/Z\\
149 & Z100011001-$a$ & I & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -- & -- & -- & --\\
150 & Z100011001-$b$ & I & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -- & -- & -- & --\\
151 & Z100011000-$a$ & I & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -- & -- & -- & --\\
152 & Z100011000-$b$ & I & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -- & -- & -- & --\\
153 & Z100010101-$a$ & II & 2/0 & 0 & 0/2 & 0 & 0/2 & 0/2 & 2 & -- & Z/-- & Z/-- & Z/--\\
154 & Z100010101-$b$ & II & 0/2 & 0 & 0/2 & 0 & 2/0 & 0/2 & 2 & -- & Z/-- & Z/-- & Z/--\\
155 & Z100010100-$a$ & II & 0/2 & 0 & 0/2 & 0 & 0/2 & 0 & 2 & -- & Z/-- & Z/-- & Z/--\\
156 & Z100010100-$b$ & II & 2/0 & 0 & 2/0 & 0 & 2/0 & 0 & 2 & -- & Z/Z & Z/Z & Z/Z\\
157 & Z100010001-$a$ & I & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -- & -- & -- & --\\
158 & Z100010001-$b$ & I & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -- & -- & -- & --\\
159 & Z100010000-$a$ & I & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -- & -- & -- & --\\
160 & Z100010000-$b$ & I & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -- & -- & -- & --\\
161 & Z100001101-$a$ & II & 2/0 & 0 & 0/2 & 0/2 & 0/2 & 0 & 2 & -- & Z/-- & Z/-- & Z/--\\
162 & Z100001101-$b$ & II & 0/2 & 0 & 0/2 & 2/0 & 2/0 & 0 & 2 & -- & Z/-- & Z/-- & Z/--\\
163 & Z100001100-$a$ & II & 0/2 & 2/0 & 0/2 & 0/2 & 0/2 & 2/0 & 2 & Z/-- & Z/-- & Z/-- & Z/--\\
164 & Z100001100-$b$ & II & 2/0 & 2/0 & 2/0 & 2/0 & 2/0 & 2/0 & 2 & Z/Z & Z/Z & Z/Z & Z/Z\\
165 & Z100001001-$a$ & I & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -- & -- & -- & --\\
166 & Z100001001-$b$ & I & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -- & -- & -- & --\\
167 & Z100001000-$a$ & I & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -- & -- & -- & --\\
168 & Z100001000-$b$ & I & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -- & -- & -- & --\\
169 & Z100000101-$a$ & II & 2/0 & 0/2 & 0/2 & 0/2 & 0/2 & 0/2 & 2 & Z/-- & Z/-- & Z/-- & Z/--\\
170 & Z100000101-$b$ & II & 0/2 & 0/2 & 0/2 & 2/0 & 2/0 & 0/2 & 2 & Z/-- & Z/-- & Z/-- & Z/--\\
171 & Z100000100-$a$ & II & 0/2 & 0 & 0/2 & 0/2 & 0/2 & 0 & 2 & -- & Z/-- & Z/-- & Z/--\\
172 & Z100000100-$b$ & II & 2/0 & 0 & 2/0 & 2/0 & 2/0 & 0 & 2 & -- & Z/Z & Z/Z & Z/Z\\
173 & Z100000001-$a$ & I & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -- & -- & -- & --\\
174 & Z100000001-$b$ & I & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -- & -- & -- & --\\
175 & Z100000000-$a$ & I & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -- & -- & -- & --\\
176 & Z100000000-$b$ & I & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -- & -- & -- & --\\
177 & Z011111101-$a$ & V & 1/0 & 0 & 0/2 & 0 & 0/1 & 0/1 & 1 & -- & Z/-- & Z/-- & Z/--\\
178 & Z011111101-$b$ & V & 0/1 & 0 & 0/2 & 0 & 1/0 & 0/1 & 1 & -- & Z/-- & Z/-- & Z/--\\
179 & Z011111100-$a$ & V & 0/1 & 0 & 0/2 & 0 & 0/1 & 1/0 & 1 & -- & Z/-- & Z/-- & Z/--\\
180 & Z011111100-$b$ & V & 1/0 & 0 & 2/0 & 0 & 1/0 & 1/0 & 1 & -- & Z/Z & Z/Z & Z/Z\\
181 & Z011110101-$a$ & V & 1/0 & 0 & 0/2 & 0 & 0/1 & 0/1 & 1 & -- & Z/-- & Z/-- & Z/--\\
182 & Z011110101-$b$ & V & 0/1 & 0 & 0/2 & 0 & 1/0 & 0/1 & 1 & -- & Z/-- & Z/-- & Z/--\\
183 & Z011110100-$a$ & V & 0/1 & 0 & 0/2 & 0 & 0/1 & 1/0 & 1 & -- & Z/-- & Z/-- & Z/--\\
184 & Z011110100-$b$ & V & 1/0 & 0 & 2/0 & 0 & 1/0 & 1/0 & 1 & -- & Z/Z & Z/Z & Z/Z\\
185 & Z011101101-$a$ & V & 1/0 & 0/1 & 0/2 & 0/2 & 0/1 & 0/1 & 1 & U/-- & Z/-- & Z/-- & Z/--\\
186 & Z011101101-$b$ & V & 0/1 & 0/1 & 0/2 & 2/0 & 1/0 & 0/1 & 1 & U/-- & Z/-- & Z/-- & Z/--\\
187 & Z011101100-$a$ & V & 0/1 & 1/0 & 0/2 & 0/2 & 0/1 & 1/0 & 1 & U/-- & Z/-- & Z/-- & Z/--\\
188 & Z011101100-$b$ & V & 1/0 & 1/0 & 2/0 & 2/0 & 1/0 & 1/0 & 1 & U/U & Z/Z & Z/Z & Z/Z\\
189 & Z011100101-$a$ & V & 1/0 & 0/1 & 0/2 & 0/2 & 0/1 & 0/1 & 1 & U/-- & Z/-- & Z/-- & Z/--\\
190 & Z011100101-$b$ & V & 0/1 & 0/1 & 0/2 & 2/0 & 1/0 & 0/1 & 1 & U/-- & Z/-- & Z/-- & Z/--\\
191 & Z011100100-$a$ & V & 0/1 & 1/0 & 0/2 & 0/2 & 0/1 & 1/0 & 1 & U/-- & Z/-- & Z/-- & Z/--\\
192 & Z011100100-$b$ & V & 1/0 & 1/0 & 2/0 & 2/0 & 1/0 & 1/0 & 1 & U/U & Z/Z & Z/Z & Z/Z\\
193 & Z010111101-$a$ & V & 1/0 & 0/1 & 0/2 & 0/1 & 0/1 & 0/2 & 1 & U/-- & Z/-- & Z/-- & Z/--\\
194 & Z010111101-$b$ & V & 0/1 & 0/1 & 0/2 & 1/0 & 1/0 & 0/2 & 1 & U/-- & Z/-- & Z/-- & Z/--\\
195 & Z010111100-$a$ & V & 0/1 & 0 & 0/2 & 0/1 & 0/1 & 0 & 1 & -- & Z/-- & Z/-- & Z/--\\
196 & Z010111100-$b$ & V & 1/0 & 0 & 2/0 & 1/0 & 1/0 & 0 & 1 & -- & Z/Z & Z/Z & Z/Z\\
197 & Z010110101-$a$ & V & 1/0 & 0 & 0/2 & 0/1 & 0/1 & 0 & 1 & -- & Z/-- & Z/-- & Z/--\\
198 & Z010110101-$b$ & V & 0/1 & 0 & 0/2 & 1/0 & 1/0 & 0 & 1 & -- & Z/-- & Z/-- & Z/--\\
199 & Z010110100-$a$ & V & 0/1 & 1/0 & 0/2 & 0/1 & 0/1 & 2/0 & 1 & U/-- & Z/-- & Z/-- & Z/--\\
200 & Z010110100-$b$ & V & 1/0 & 1/0 & 2/0 & 1/0 & 1/0 & 2/0 & 1 & U/U & Z/Z & Z/Z & Z/Z\\
201 & Z010101101-$a$ & V & 1/0 & 0/1 & 0/2 & 0/1 & 0/1 & 0/2 & 1 & U/-- & Z/-- & Z/-- & Z/--\\
202 & Z010101101-$b$ & V & 0/1 & 0/1 & 0/2 & 1/0 & 1/0 & 0/2 & 1 & U/-- & Z/-- & Z/-- & Z/--\\
203 & Z010101100-$a$ & V & 0/1 & 0 & 0/2 & 0/1 & 0/1 & 0 & 1 & -- & Z/-- & Z/-- & Z/--\\
204 & Z010101100-$b$ & V & 1/0 & 0 & 2/0 & 1/0 & 1/0 & 0 & 1 & -- & Z/Z & Z/Z & Z/Z\\
205 & Z010100101-$a$ & V & 1/0 & 0 & 0/2 & 0/1 & 0/1 & 0 & 1 & -- & Z/-- & Z/-- & Z/--\\
206 & Z010100101-$b$ & V & 0/1 & 0 & 0/2 & 1/0 & 1/0 & 0 & 1 & -- & Z/-- & Z/-- & Z/--\\
207 & Z010100100-$a$ & V & 0/1 & 1/0 & 0/2 & 0/1 & 0/1 & 2/0 & 1 & U/-- & Z/-- & Z/-- & Z/--\\
208 & Z010100100-$b$ & V & 1/0 & 1/0 & 2/0 & 1/0 & 1/0 & 2/0 & 1 & U/U & Z/Z & Z/Z & Z/Z\\
209 & Z001111101-$a$ & IV & 0 & 0/1 & 0/2 & 0/1 & 0 & 0/1 & 0 & -- & U/-- & U/-- & U/--\\
210 & Z001111101-$b$ & IV & 0 & 0/1 & 0/2 & 1/0 & 0 & 0/1 & 0 & -- & U/-- & U/-- & U/--\\
211 & Z001111100-$a$ & IV & 0 & 0 & 0/2 & 0/1 & 0 & 1/0 & 0 & -- & U/-- & U/-- & U/--\\
212 & Z001111100-$b$ & IV & 0 & 0 & 2/0 & 1/0 & 0 & 1/0 & 0 & -- & U/U & U/U & U/U\\
213 & Z001111011 & VI & 0 & 0/1 & 1/3 & 0/1 & 0 & 0/2 & 0 & -- & Z/S & Z/S & Z/S\\
214 & Z001111010 & VI & 0 & 0/1 & 1/3 & 0/1 & 0 & 1/3 & 0 & -- & Z/S & Z/S & Z/S\\
215 & Z001111001-$a$ & III & 0 & 0/1 & 0/4 & 0/1 & 0 & 0/3 & 0 & -- & Z/-- & Z/-- & Z/--\\
216 & Z001111001-$b$ & III & 0 & 0/1 & 0/4 & 1/0 & 0 & 0/3 & 0 & -- & Z/-- & Z/-- & Z/--\\
217 & Z001111000-$a$ & III & 0 & 0 & 0/4 & 0/1 & 0 & 1/0 & 0 & -- & Z/-- & Z/-- & Z/--\\
218 & Z001111000-$b$ & III & 0 & 0 & 4/0 & 1/0 & 0 & 1/0 & 0 & -- & Z/Z & Z/Z & Z/Z\\
219 & Z001110101-$a$ & IV & 0 & 0 & 0/2 & 0/1 & 0 & 0/1 & 0 & -- & U/-- & U/-- & U/--\\
220 & Z001110101-$b$ & IV & 0 & 0 & 0/2 & 1/0 & 0 & 0/1 & 0 & -- & U/-- & U/-- & U/--\\
221 & Z001110100-$a$ & IV & 0 & 1/0 & 0/2 & 0/1 & 0 & 1/0 & 0 & -- & U/-- & U/-- & U/--\\
222 & Z001110100-$b$ & IV & 0 & 1/0 & 2/0 & 1/0 & 0 & 1/0 & 0 & -- & U/U & U/U & U/U\\
223 & Z001110011 & VI & 0 & 0 & 1/3 & 0/1 & 0 & 1/1 & 0 & -- & Z/S & Z/S & Z/S\\
224 & Z001110010 & VI & 0 & 0 & 1/3 & 0/1 & 0 & 0 & 0 & -- & Z/S & Z/S & Z/S\\
225 & Z001110001-$a$ & III & 0 & 0 & 0/4 & 0/1 & 0 & 0/1 & 0 & -- & Z/-- & Z/-- & Z/--\\
226 & Z001110001-$b$ & III & 0 & 0 & 0/4 & 1/0 & 0 & 0/1 & 0 & -- & Z/-- & Z/-- & Z/--\\
227 & Z001110000-$a$ & III & 0 & 1/0 & 0/4 & 0/1 & 0 & 3/0 & 0 & -- & Z/-- & Z/-- & Z/--\\
228 & Z001110000-$b$ & III & 0 & 1/0 & 4/0 & 1/0 & 0 & 3/0 & 0 & -- & Z/Z & Z/Z & Z/Z\\
229 & Z001101101-$a$ & IV & 0 & 0 & 0/2 & 0/1 & 0 & 0/1 & 0 & -- & U/-- & U/-- & U/--\\
230 & Z001101101-$b$ & IV & 0 & 0 & 0/2 & 1/0 & 0 & 0/1 & 0 & -- & U/-- & U/-- & U/--\\
231 & Z001101100-$a$ & IV & 0 & 1/0 & 0/2 & 0/1 & 0 & 1/0 & 0 & -- & U/-- & U/-- & U/--\\
232 & Z001101100-$b$ & IV & 0 & 1/0 & 2/0 & 1/0 & 0 & 1/0 & 0 & -- & U/U & U/U & U/U\\
233 & Z001101011 & VI & 0 & 0/1 & 1/3 & 1/2 & 0 & 0/2 & 0 & -- & Z/S & Z/S & Z/S\\
234 & Z001101010 & VI & 0 & 1/2 & 1/3 & 1/2 & 0 & 1/3 & 0 & -- & Z/S & Z/S & Z/S\\
235 & Z001101001-$a$ & III & 0 & 0/2 & 0/4 & 0/3 & 0 & 0/3 & 0 & -- & Z/-- & Z/-- & Z/--\\
236 & Z001101001-$b$ & III & 0 & 0/2 & 0/4 & 3/0 & 0 & 0/3 & 0 & -- & Z/-- & Z/-- & Z/--\\
237 & Z001101000-$a$ & III & 0 & 1/0 & 0/4 & 0/3 & 0 & 1/0 & 0 & -- & Z/-- & Z/-- & Z/--\\
238 & Z001101000-$b$ & III & 0 & 1/0 & 4/0 & 3/0 & 0 & 1/0 & 0 & -- & Z/Z & Z/Z & Z/Z\\
239 & Z001100101-$a$ & IV & 0 & 0/1 & 0/2 & 0/1 & 0 & 0/1 & 0 & -- & U/-- & U/-- & U/--\\
240 & Z001100101-$b$ & IV & 0 & 0/1 & 0/2 & 1/0 & 0 & 0/1 & 0 & -- & U/-- & U/-- & U/--\\
241 & Z001100100-$a$ & IV & 0 & 0 & 0/2 & 0/1 & 0 & 1/0 & 0 & -- & U/-- & U/-- & U/--\\
242 & Z001100100-$b$ & IV & 0 & 0 & 2/0 & 1/0 & 0 & 1/0 & 0 & -- & U/U & U/U & U/U\\
243 & Z001100011 & VI & 0 & 1/1 & 1/3 & 1/2 & 0 & 1/1 & 0 & -- & Z/S & Z/S & Z/S\\
244 & Z001100010 & VI & 0 & 0 & 1/3 & 1/2 & 0 & 0 & 0 & -- & Z/S & Z/S & Z/S\\
245 & Z001100001-$a$ & III & 0 & 0/1 & 0/4 & 0/3 & 0 & 0/1 & 0 & -- & Z/-- & Z/-- & Z/--\\
246 & Z001100001-$b$ & III & 0 & 0/1 & 0/4 & 3/0 & 0 & 0/1 & 0 & -- & Z/-- & Z/-- & Z/--\\
247 & Z001100000-$a$ & III & 0 & 2/0 & 0/4 & 0/3 & 0 & 3/0 & 0 & -- & Z/-- & Z/-- & Z/--\\
248 & Z001100000-$b$ & III & 0 & 2/0 & 4/0 & 3/0 & 0 & 3/0 & 0 & -- & Z/Z & Z/Z & Z/Z\\
249 & Z001011101-$a$ & II & 2/0 & 0 & 0/2 & 0/1 & 0/2 & 0/1 & 2 & -- & Z/-- & Z/-- & Z/--\\
250 & Z001011101-$b$ & II & 0/2 & 0 & 0/2 & 1/0 & 2/0 & 0/1 & 2 & -- & Z/-- & Z/-- & Z/--\\
251 & Z001011100-$a$ & II & 0/2 & 1/0 & 0/2 & 0/1 & 0/2 & 1/0 & 2 & U/-- & Z/-- & Z/-- & Z/--\\
252 & Z001011100-$b$ & II & 2/0 & 1/0 & 2/0 & 1/0 & 2/0 & 1/0 & 2 & U/U & Z/Z & Z/Z & Z/Z\\
253 & Z001011001-$a$ & I & 0 & 0 & 0/4 & 0/1 & 0 & 0/3 & 0 & -- & U/-- & U/-- & Z/--\\
254 & Z001011001-$b$ & I & 0 & 0 & 0/4 & 1/0 & 0 & 0/3 & 0 & -- & U/-- & U/-- & Z/--\\
255 & Z001011000-$a$ & I & 0 & 1/0 & 0/4 & 0/1 & 0 & 1/0 & 0 & -- & U/-- & U/-- & U/--\\
256 & Z001011000-$b$ & I & 0 & 1/0 & 4/0 & 1/0 & 0 & 1/0 & 0 & -- & U/U & U/U & U/U\\
257 & Z001010101-$a$ & II & 2/0 & 0/1 & 0/2 & 0/1 & 0/2 & 0/1 & 2 & U/-- & Z/-- & Z/-- & Z/--\\
258 & Z001010101-$b$ & II & 0/2 & 0/1 & 0/2 & 1/0 & 2/0 & 0/1 & 2 & U/-- & Z/-- & Z/-- & Z/--\\
259 & Z001010100-$a$ & II & 0/2 & 0 & 0/2 & 0/1 & 0/2 & 1/0 & 2 & -- & Z/-- & Z/-- & Z/--\\
260 & Z001010100-$b$ & II & 2/0 & 0 & 2/0 & 1/0 & 2/0 & 1/0 & 2 & -- & Z/Z & Z/Z & Z/Z\\
261 & Z001010001-$a$ & I & 0 & 0/1 & 0/4 & 0/1 & 0 & 0/1 & 0 & -- & U/-- & U/-- & U/--\\
262 & Z001010001-$b$ & I & 0 & 0/1 & 0/4 & 1/0 & 0 & 0/1 & 0 & -- & U/-- & U/-- & U/--\\
263 & Z001010000-$a$ & I & 0 & 0 & 0/4 & 0/1 & 0 & 3/0 & 0 & -- & U/-- & U/-- & Z/--\\
264 & Z001010000-$b$ & I & 0 & 0 & 4/0 & 1/0 & 0 & 3/0 & 0 & -- & U/U & U/U & Z/Z\\
265 & Z001001101-$a$ & II & 2/0 & 0/1 & 0/2 & 0/1 & 0/2 & 0/1 & 2 & U/-- & Z/-- & Z/-- & Z/--\\
266 & Z001001101-$b$ & II & 0/2 & 0/1 & 0/2 & 1/0 & 2/0 & 0/1 & 2 & U/-- & Z/-- & Z/-- & Z/--\\
267 & Z001001100-$a$ & II & 0/2 & 0 & 0/2 & 0/1 & 0/2 & 1/0 & 2 & -- & Z/-- & Z/-- & Z/--\\
268 & Z001001100-$b$ & II & 2/0 & 0 & 2/0 & 1/0 & 2/0 & 1/0 & 2 & -- & Z/Z & Z/Z & Z/Z\\
269 & Z001001001-$a$ & I & 0 & 0/3 & 0/4 & 0/3 & 0 & 0/3 & 0 & -- & Z/-- & Z/-- & Z/--\\
270 & Z001001001-$b$ & I & 0 & 0/3 & 0/4 & 3/0 & 0 & 0/3 & 0 & -- & Z/-- & Z/-- & Z/--\\
271 & Z001001000-$a$ & I & 0 & 0 & 0/4 & 0/3 & 0 & 1/0 & 0 & -- & U/-- & Z/-- & Z/--\\
272 & Z001001000-$b$ & I & 0 & 0 & 4/0 & 3/0 & 0 & 1/0 & 0 & -- & U/U & Z/Z & Z/Z\\
273 & Z001000101-$a$ & II & 2/0 & 0 & 0/2 & 0/1 & 0/2 & 0/1 & 2 & -- & Z/-- & Z/-- & Z/--\\
274 & Z001000101-$b$ & II & 0/2 & 0 & 0/2 & 1/0 & 2/0 & 0/1 & 2 & -- & Z/-- & Z/-- & Z/--\\
275 & Z001000100-$a$ & II & 0/2 & 1/0 & 0/2 & 0/1 & 0/2 & 1/0 & 2 & U/-- & Z/-- & Z/-- & Z/--\\
276 & Z001000100-$b$ & II & 2/0 & 1/0 & 2/0 & 1/0 & 2/0 & 1/0 & 2 & U/U & Z/Z & Z/Z & Z/Z\\
277 & Z001000001-$a$ & I & 0 & 0 & 0/4 & 0/3 & 0 & 0/1 & 0 & -- & U/-- & Z/-- & Z/--\\
278 & Z001000001-$b$ & I & 0 & 0 & 0/4 & 3/0 & 0 & 0/1 & 0 & -- & U/-- & Z/-- & Z/--\\
279 & Z001000000-$a$ & I & 0 & 3/0 & 0/4 & 0/3 & 0 & 3/0 & 0 & -- & Z/-- & Z/-- & Z/--\\
280 & Z001000000-$b$ & I & 0 & 3/0 & 4/0 & 3/0 & 0 & 3/0 & 0 & -- & Z/Z & Z/Z & Z/Z\\
281 & Z000111101-$a$ & IV & 0 & 0 & 0/2 & 0 & 0 & 0/2 & 0 & -- & S/-- & S/-- & U/--\\
282 & Z000111101-$b$ & IV & 0 & 0 & 0/2 & 0 & 0 & 0/2 & 0 & -- & S/-- & S/-- & U/--\\
283 & Z000111100-$a$ & IV & 0 & 0 & 0/2 & 0 & 0 & 0 & 0 & -- & S/-- & S/-- & S/--\\
284 & Z000111100-$b$ & IV & 0 & 0 & 2/0 & 0 & 0 & 0 & 0 & -- & S/S & S/S & S/S\\
285 & Z000111011 & VI & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -- & -- & -- & --\\
286 & Z000111010 & VI & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -- & -- & -- & --\\
287 & Z000111001-$a$ & III & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -- & -- & -- & --\\
288 & Z000111001-$b$ & III & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -- & -- & -- & --\\
289 & Z000111000-$a$ & III & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -- & -- & -- & --\\
290 & Z000111000-$b$ & III & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -- & -- & -- & --\\
291 & Z000110101-$a$ & IV & 0 & 0 & 0/2 & 0 & 0 & 0 & 0 & -- & S/-- & S/-- & S/--\\
292 & Z000110101-$b$ & IV & 0 & 0 & 0/2 & 0 & 0 & 0 & 0 & -- & S/-- & S/-- & S/--\\
293 & Z000110100-$a$ & IV & 0 & 0 & 0/2 & 0 & 0 & 2/0 & 0 & -- & S/-- & S/-- & U/--\\
294 & Z000110100-$b$ & IV & 0 & 0 & 2/0 & 0 & 0 & 2/0 & 0 & -- & S/S & S/S & U/U\\
295 & Z000110011 & VI & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -- & -- & -- & --\\
296 & Z000110010 & VI & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -- & -- & -- & --\\
297 & Z000110001-$a$ & III & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -- & -- & -- & --\\
298 & Z000110001-$b$ & III & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -- & -- & -- & --\\
299 & Z000110000-$a$ & III & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -- & -- & -- & --\\
300 & Z000110000-$b$ & III & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -- & -- & -- & --\\
301 & Z000101101-$a$ & IV & 0 & 0/2 & 0/2 & 0/2 & 0 & 0/2 & 0 & -- & U/-- & U/-- & U/--\\
302 & Z000101101-$b$ & IV & 0 & 0/2 & 0/2 & 2/0 & 0 & 0/2 & 0 & -- & U/-- & U/-- & U/--\\
303 & Z000101100-$a$ & IV & 0 & 0 & 0/2 & 0/2 & 0 & 0 & 0 & -- & S/-- & U/-- & U/--\\
304 & Z000101100-$b$ & IV & 0 & 0 & 2/0 & 2/0 & 0 & 0 & 0 & -- & S/S & U/U & U/U\\
305 & Z000101011 & VI & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -- & -- & -- & --\\
306 & Z000101010 & VI & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -- & -- & -- & --\\
307 & Z000101001-$a$ & III & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -- & -- & -- & --\\
308 & Z000101001-$b$ & III & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -- & -- & -- & --\\
309 & Z000101000-$a$ & III & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -- & -- & -- & --\\
310 & Z000101000-$b$ & III & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -- & -- & -- & --\\
311 & Z000100101-$a$ & IV & 0 & 0 & 0/2 & 0/2 & 0 & 0 & 0 & -- & S/-- & U/-- & U/--\\
312 & Z000100101-$b$ & IV & 0 & 0 & 0/2 & 2/0 & 0 & 0 & 0 & -- & S/-- & U/-- & U/--\\
313 & Z000100100-$a$ & IV & 0 & 2/0 & 0/2 & 0/2 & 0 & 2/0 & 0 & -- & U/-- & U/-- & U/--\\
314 & Z000100100-$b$ & IV & 0 & 2/0 & 2/0 & 2/0 & 0 & 2/0 & 0 & -- & U/U & U/U & U/U\\
315 & Z000100011 & VI & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -- & -- & -- & --\\
316 & Z000100010 & VI & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -- & -- & -- & --\\
317 & Z000100001-$a$ & III & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -- & -- & -- & --\\
318 & Z000100001-$b$ & III & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -- & -- & -- & --\\
319 & Z000100000-$a$ & III & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -- & -- & -- & --\\
320 & Z000100000-$b$ & III & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -- & -- & -- & --\\
321 & Z000011101-$a$ & II & 2/0 & 0 & 0/2 & 0 & 0/2 & 0/2 & 2 & -- & Z/-- & Z/-- & Z/--\\
322 & Z000011101-$b$ & II & 0/2 & 0 & 0/2 & 0 & 2/0 & 0/2 & 2 & -- & Z/-- & Z/-- & Z/--\\
323 & Z000011100-$a$ & II & 0/2 & 0 & 0/2 & 0 & 0/2 & 0 & 2 & -- & Z/-- & Z/-- & Z/--\\
324 & Z000011100-$b$ & II & 2/0 & 0 & 2/0 & 0 & 2/0 & 0 & 2 & -- & Z/Z & Z/Z & Z/Z\\
325 & Z000011001-$a$ & I & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -- & -- & -- & --\\
326 & Z000011001-$b$ & I & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -- & -- & -- & --\\
327 & Z000011000-$a$ & I & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -- & -- & -- & --\\
328 & Z000011000-$b$ & I & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -- & -- & -- & --\\
329 & Z000010101-$a$ & II & 2/0 & 0 & 0/2 & 0 & 0/2 & 0 & 2 & -- & Z/-- & Z/-- & Z/--\\
330 & Z000010101-$b$ & II & 0/2 & 0 & 0/2 & 0 & 2/0 & 0 & 2 & -- & Z/-- & Z/-- & Z/--\\
331 & Z000010100-$a$ & II & 0/2 & 0 & 0/2 & 0 & 0/2 & 2/0 & 2 & -- & Z/-- & Z/-- & Z/--\\
332 & Z000010100-$b$ & II & 2/0 & 0 & 2/0 & 0 & 2/0 & 2/0 & 2 & -- & Z/Z & Z/Z & Z/Z\\
333 & Z000010001-$a$ & I & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -- & -- & -- & --\\
334 & Z000010001-$b$ & I & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -- & -- & -- & --\\
335 & Z000010000-$a$ & I & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -- & -- & -- & --\\
336 & Z000010000-$b$ & I & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -- & -- & -- & --\\
337 & Z000001101-$a$ & II & 2/0 & 0/2 & 0/2 & 0/2 & 0/2 & 0/2 & 2 & Z/-- & Z/-- & Z/-- & Z/--\\
338 & Z000001101-$b$ & II & 0/2 & 0/2 & 0/2 & 2/0 & 2/0 & 0/2 & 2 & Z/-- & Z/-- & Z/-- & Z/--\\
339 & Z000001100-$a$ & II & 0/2 & 0 & 0/2 & 0/2 & 0/2 & 0 & 2 & -- & Z/-- & Z/-- & Z/--\\
340 & Z000001100-$b$ & II & 2/0 & 0 & 2/0 & 2/0 & 2/0 & 0 & 2 & -- & Z/Z & Z/Z & Z/Z\\
341 & Z000001001-$a$ & I & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -- & -- & -- & --\\
342 & Z000001001-$b$ & I & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -- & -- & -- & --\\
343 & Z000001000-$a$ & I & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -- & -- & -- & --\\
344 & Z000001000-$b$ & I & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -- & -- & -- & --\\
345 & Z000000101-$a$ & II & 2/0 & 0 & 0/2 & 0/2 & 0/2 & 0 & 2 & -- & Z/-- & Z/-- & Z/--\\
346 & Z000000101-$b$ & II & 0/2 & 0 & 0/2 & 2/0 & 2/0 & 0 & 2 & -- & Z/-- & Z/-- & Z/--\\
347 & Z000000100-$a$ & II & 0/2 & 2/0 & 0/2 & 0/2 & 0/2 & 2/0 & 2 & Z/-- & Z/-- & Z/-- & Z/--\\
348 & Z000000100-$b$ & II & 2/0 & 2/0 & 2/0 & 2/0 & 2/0 & 2/0 & 2 & Z/Z & Z/Z & Z/Z & Z/Z\\
349 & Z000000001-$a$ & I & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -- & -- & -- & --\\
350 & Z000000001-$b$ & I & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -- & -- & -- & --\\
351 & Z000000000-$a$ & I & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -- & -- & -- & --\\
352 & Z000000000-$b$ & I & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -- & -- & -- & --\\
\end{longtable}
\begin{longtable}{rlccccccccccccc}
\caption{The $80$ chiral $\Z_2$ PSGs of $G_{\rm KH}$ in each of the chiral classes A--D (Sec.~\ref{sec:chiral} of the main text), in the notation of Table~\ref{tab:soc-sm}; the type refers to the on-site gauge parts of $(S,R_x,R_y)$.}
\label{tab:chiral-sm}\\
\hline\hline
No. & PSG & class & type & $J_t$ & $J_e$ & $J_2$ & $J_{3a}$ & $J_{3b}$ & $J_4$ & $a_i$ & $R_1$ & $R_2$ & $R_3$ & $R_4$\\
\hline
\endfirsthead
\hline\hline
No. & PSG & class & type & $J_t$ & $J_e$ & $J_2$ & $J_{3a}$ & $J_{3b}$ & $J_4$ & $a_i$ & $R_1$ & $R_2$ & $R_3$ & $R_4$\\
\hline
\endhead
\hline\hline
\endfoot
1 & ZC111111 & A & VI & 0/1 & 0 & 1/3 & 0/1 & 0/1 & 1/1 & 0 & -- & Z/S & Z/S & Z/S\\
2 & ZC111110 & A & VI & 0/1 & 0 & 1/3 & 0/1 & 0/1 & 0 & 0 & -- & Z/S & Z/S & Z/S\\
3 & ZC111101-$a$ & A & III & 1/0 & 0 & 0/4 & 0/1 & 0/1 & 0/1 & 1 & -- & Z/-- & Z/-- & Z/--\\
4 & ZC111101-$b$ & A & III & 0/1 & 0 & 0/4 & 1/0 & 1/0 & 0/1 & 1 & -- & Z/-- & Z/-- & Z/--\\
5 & ZC111100-$a$ & A & III & 0/1 & 1/0 & 0/4 & 0/1 & 0/1 & 3/0 & 1 & U/-- & Z/-- & Z/-- & Z/--\\
6 & ZC111100-$b$ & A & III & 1/0 & 1/0 & 4/0 & 1/0 & 1/0 & 3/0 & 1 & U/U & Z/Z & Z/Z & Z/Z\\
7 & ZC111011 & A & VI & 0/1 & 0/1 & 1/3 & 0/1 & 0/1 & 0/2 & 0 & Z/-- & Z/S & Z/S & Z/S\\
8 & ZC111010 & A & VI & 0/1 & 0/1 & 1/3 & 0/1 & 0/1 & 1/3 & 0 & Z/-- & Z/S & Z/S & Z/S\\
9 & ZC111001-$a$ & A & III & 1/0 & 0/1 & 0/4 & 0/1 & 0/1 & 0/3 & 1 & U/-- & Z/-- & Z/-- & Z/--\\
10 & ZC111001-$b$ & A & III & 0/1 & 0/1 & 0/4 & 1/0 & 1/0 & 0/3 & 1 & U/-- & Z/-- & Z/-- & Z/--\\
11 & ZC111000-$a$ & A & III & 0/1 & 0 & 0/4 & 0/1 & 0/1 & 1/0 & 1 & -- & Z/-- & Z/-- & Z/--\\
12 & ZC111000-$b$ & A & III & 1/0 & 0 & 4/0 & 1/0 & 1/0 & 1/0 & 1 & -- & Z/Z & Z/Z & Z/Z\\
13 & ZC110111 & A & VI & 0/1 & 1/1 & 1/3 & 1/2 & 0/1 & 1/1 & 0 & Z/-- & Z/S & Z/S & Z/S\\
14 & ZC110110 & A & VI & 0/1 & 0 & 1/3 & 1/2 & 0/1 & 0 & 0 & -- & Z/S & Z/S & Z/S\\
15 & ZC110101-$a$ & A & III & 1/0 & 0/1 & 0/4 & 0/3 & 0/1 & 0/1 & 1 & U/-- & Z/-- & Z/-- & Z/--\\
16 & ZC110101-$b$ & A & III & 0/1 & 0/1 & 0/4 & 3/0 & 1/0 & 0/1 & 1 & U/-- & Z/-- & Z/-- & Z/--\\
17 & ZC110100-$a$ & A & III & 0/1 & 2/0 & 0/4 & 0/3 & 0/1 & 3/0 & 1 & U/-- & Z/-- & Z/-- & Z/--\\
18 & ZC110100-$b$ & A & III & 1/0 & 2/0 & 4/0 & 3/0 & 1/0 & 3/0 & 1 & U/U & Z/Z & Z/Z & Z/Z\\
19 & ZC110011 & A & VI & 0/1 & 0/1 & 1/3 & 1/2 & 0/1 & 0/2 & 0 & Z/-- & Z/S & Z/S & Z/S\\
20 & ZC110010 & A & VI & 0/1 & 1/2 & 1/3 & 1/2 & 0/1 & 1/3 & 0 & Z/-- & Z/S & Z/S & Z/S\\
21 & ZC110001-$a$ & A & III & 1/0 & 0/2 & 0/4 & 0/3 & 0/1 & 0/3 & 1 & U/-- & Z/-- & Z/-- & Z/--\\
22 & ZC110001-$b$ & A & III & 0/1 & 0/2 & 0/4 & 3/0 & 1/0 & 0/3 & 1 & U/-- & Z/-- & Z/-- & Z/--\\
23 & ZC110000-$a$ & A & III & 0/1 & 1/0 & 0/4 & 0/3 & 0/1 & 1/0 & 1 & U/-- & Z/-- & Z/-- & Z/--\\
24 & ZC110000-$b$ & A & III & 1/0 & 1/0 & 4/0 & 3/0 & 1/0 & 1/0 & 1 & U/U & Z/Z & Z/Z & Z/Z\\
25 & ZC101101-$a$ & A & I & 3/0 & 0/1 & 0/4 & 0/1 & 0/3 & 0/1 & 3 & U/-- & Z/-- & Z/-- & Z/--\\
26 & ZC101101-$b$ & A & I & 0/3 & 0/1 & 0/4 & 1/0 & 3/0 & 0/1 & 3 & U/-- & Z/-- & Z/-- & Z/--\\
27 & ZC101100-$a$ & A & I & 0/3 & 0 & 0/4 & 0/1 & 0/3 & 3/0 & 3 & -- & Z/-- & Z/-- & Z/--\\
28 & ZC101100-$b$ & A & I & 3/0 & 0 & 4/0 & 1/0 & 3/0 & 3/0 & 3 & -- & Z/Z & Z/Z & Z/Z\\
29 & ZC101001-$a$ & A & I & 3/0 & 0 & 0/4 & 0/1 & 0/3 & 0/3 & 3 & -- & Z/-- & Z/-- & Z/--\\
30 & ZC101001-$b$ & A & I & 0/3 & 0 & 0/4 & 1/0 & 3/0 & 0/3 & 3 & -- & Z/-- & Z/-- & Z/--\\
31 & ZC101000-$a$ & A & I & 0/3 & 1/0 & 0/4 & 0/1 & 0/3 & 1/0 & 3 & U/-- & Z/-- & Z/-- & Z/--\\
32 & ZC101000-$b$ & A & I & 3/0 & 1/0 & 4/0 & 1/0 & 3/0 & 1/0 & 3 & U/U & Z/Z & Z/Z & Z/Z\\
33 & ZC100101-$a$ & A & I & 3/0 & 0 & 0/4 & 0/3 & 0/3 & 0/1 & 3 & -- & Z/-- & Z/-- & Z/--\\
34 & ZC100101-$b$ & A & I & 0/3 & 0 & 0/4 & 3/0 & 3/0 & 0/1 & 3 & -- & Z/-- & Z/-- & Z/--\\
35 & ZC100100-$a$ & A & I & 0/3 & 3/0 & 0/4 & 0/3 & 0/3 & 3/0 & 3 & Z/-- & Z/-- & Z/-- & Z/--\\
36 & ZC100100-$b$ & A & I & 3/0 & 3/0 & 4/0 & 3/0 & 3/0 & 3/0 & 3 & Z/Z & Z/Z & Z/Z & Z/Z\\
37 & ZC100001-$a$ & A & I & 3/0 & 0/3 & 0/4 & 0/3 & 0/3 & 0/3 & 3 & Z/-- & Z/-- & Z/-- & Z/--\\
38 & ZC100001-$b$ & A & I & 0/3 & 0/3 & 0/4 & 3/0 & 3/0 & 0/3 & 3 & Z/-- & Z/-- & Z/-- & Z/--\\
39 & ZC100000-$a$ & A & I & 0/3 & 0 & 0/4 & 0/3 & 0/3 & 1/0 & 3 & -- & Z/-- & Z/-- & Z/--\\
40 & ZC100000-$b$ & A & I & 3/0 & 0 & 4/0 & 3/0 & 3/0 & 1/0 & 3 & -- & Z/Z & Z/Z & Z/Z\\
41 & ZC011111 & A & VI & 0/1 & 0/1 & 1/3 & 0/1 & 0/1 & 0/2 & 0 & Z/-- & Z/S & Z/S & Z/S\\
42 & ZC011110 & A & VI & 0/1 & 0/1 & 1/3 & 0/1 & 0/1 & 1/3 & 0 & Z/-- & Z/S & Z/S & Z/S\\
43 & ZC011101-$a$ & A & III & 1/0 & 0/1 & 0/4 & 0/1 & 0/1 & 0/3 & 1 & U/-- & Z/-- & Z/-- & Z/--\\
44 & ZC011101-$b$ & A & III & 0/1 & 0/1 & 0/4 & 1/0 & 1/0 & 0/3 & 1 & U/-- & Z/-- & Z/-- & Z/--\\
45 & ZC011100-$a$ & A & III & 0/1 & 0 & 0/4 & 0/1 & 0/1 & 1/0 & 1 & -- & Z/-- & Z/-- & Z/--\\
46 & ZC011100-$b$ & A & III & 1/0 & 0 & 4/0 & 1/0 & 1/0 & 1/0 & 1 & -- & Z/Z & Z/Z & Z/Z\\
47 & ZC011011 & A & VI & 0/1 & 0 & 1/3 & 0/1 & 0/1 & 1/1 & 0 & -- & Z/S & Z/S & Z/S\\
48 & ZC011010 & A & VI & 0/1 & 0 & 1/3 & 0/1 & 0/1 & 0 & 0 & -- & Z/S & Z/S & Z/S\\
49 & ZC011001-$a$ & A & III & 1/0 & 0 & 0/4 & 0/1 & 0/1 & 0/1 & 1 & -- & Z/-- & Z/-- & Z/--\\
50 & ZC011001-$b$ & A & III & 0/1 & 0 & 0/4 & 1/0 & 1/0 & 0/1 & 1 & -- & Z/-- & Z/-- & Z/--\\
51 & ZC011000-$a$ & A & III & 0/1 & 1/0 & 0/4 & 0/1 & 0/1 & 3/0 & 1 & U/-- & Z/-- & Z/-- & Z/--\\
52 & ZC011000-$b$ & A & III & 1/0 & 1/0 & 4/0 & 1/0 & 1/0 & 3/0 & 1 & U/U & Z/Z & Z/Z & Z/Z\\
53 & ZC010111 & A & VI & 0/1 & 0/1 & 1/3 & 1/2 & 0/1 & 0/2 & 0 & Z/-- & Z/S & Z/S & Z/S\\
54 & ZC010110 & A & VI & 0/1 & 1/2 & 1/3 & 1/2 & 0/1 & 1/3 & 0 & Z/-- & Z/S & Z/S & Z/S\\
55 & ZC010101-$a$ & A & III & 1/0 & 0/2 & 0/4 & 0/3 & 0/1 & 0/3 & 1 & U/-- & Z/-- & Z/-- & Z/--\\
56 & ZC010101-$b$ & A & III & 0/1 & 0/2 & 0/4 & 3/0 & 1/0 & 0/3 & 1 & U/-- & Z/-- & Z/-- & Z/--\\
57 & ZC010100-$a$ & A & III & 0/1 & 1/0 & 0/4 & 0/3 & 0/1 & 1/0 & 1 & U/-- & Z/-- & Z/-- & Z/--\\
58 & ZC010100-$b$ & A & III & 1/0 & 1/0 & 4/0 & 3/0 & 1/0 & 1/0 & 1 & U/U & Z/Z & Z/Z & Z/Z\\
59 & ZC010011 & A & VI & 0/1 & 1/1 & 1/3 & 1/2 & 0/1 & 1/1 & 0 & Z/-- & Z/S & Z/S & Z/S\\
60 & ZC010010 & A & VI & 0/1 & 0 & 1/3 & 1/2 & 0/1 & 0 & 0 & -- & Z/S & Z/S & Z/S\\
61 & ZC010001-$a$ & A & III & 1/0 & 0/1 & 0/4 & 0/3 & 0/1 & 0/1 & 1 & U/-- & Z/-- & Z/-- & Z/--\\
62 & ZC010001-$b$ & A & III & 0/1 & 0/1 & 0/4 & 3/0 & 1/0 & 0/1 & 1 & U/-- & Z/-- & Z/-- & Z/--\\
63 & ZC010000-$a$ & A & III & 0/1 & 2/0 & 0/4 & 0/3 & 0/1 & 3/0 & 1 & U/-- & Z/-- & Z/-- & Z/--\\
64 & ZC010000-$b$ & A & III & 1/0 & 2/0 & 4/0 & 3/0 & 1/0 & 3/0 & 1 & U/U & Z/Z & Z/Z & Z/Z\\
65 & ZC001101-$a$ & A & I & 3/0 & 0 & 0/4 & 0/1 & 0/3 & 0/3 & 3 & -- & Z/-- & Z/-- & Z/--\\
66 & ZC001101-$b$ & A & I & 0/3 & 0 & 0/4 & 1/0 & 3/0 & 0/3 & 3 & -- & Z/-- & Z/-- & Z/--\\
67 & ZC001100-$a$ & A & I & 0/3 & 1/0 & 0/4 & 0/1 & 0/3 & 1/0 & 3 & U/-- & Z/-- & Z/-- & Z/--\\
68 & ZC001100-$b$ & A & I & 3/0 & 1/0 & 4/0 & 1/0 & 3/0 & 1/0 & 3 & U/U & Z/Z & Z/Z & Z/Z\\
69 & ZC001001-$a$ & A & I & 3/0 & 0/1 & 0/4 & 0/1 & 0/3 & 0/1 & 3 & U/-- & Z/-- & Z/-- & Z/--\\
70 & ZC001001-$b$ & A & I & 0/3 & 0/1 & 0/4 & 1/0 & 3/0 & 0/1 & 3 & U/-- & Z/-- & Z/-- & Z/--\\
71 & ZC001000-$a$ & A & I & 0/3 & 0 & 0/4 & 0/1 & 0/3 & 3/0 & 3 & -- & Z/-- & Z/-- & Z/--\\
72 & ZC001000-$b$ & A & I & 3/0 & 0 & 4/0 & 1/0 & 3/0 & 3/0 & 3 & -- & Z/Z & Z/Z & Z/Z\\
73 & ZC000101-$a$ & A & I & 3/0 & 0/3 & 0/4 & 0/3 & 0/3 & 0/3 & 3 & Z/-- & Z/-- & Z/-- & Z/--\\
74 & ZC000101-$b$ & A & I & 0/3 & 0/3 & 0/4 & 3/0 & 3/0 & 0/3 & 3 & Z/-- & Z/-- & Z/-- & Z/--\\
75 & ZC000100-$a$ & A & I & 0/3 & 0 & 0/4 & 0/3 & 0/3 & 1/0 & 3 & -- & Z/-- & Z/-- & Z/--\\
76 & ZC000100-$b$ & A & I & 3/0 & 0 & 4/0 & 3/0 & 3/0 & 1/0 & 3 & -- & Z/Z & Z/Z & Z/Z\\
77 & ZC000001-$a$ & A & I & 3/0 & 0 & 0/4 & 0/3 & 0/3 & 0/1 & 3 & -- & Z/-- & Z/-- & Z/--\\
78 & ZC000001-$b$ & A & I & 0/3 & 0 & 0/4 & 3/0 & 3/0 & 0/1 & 3 & -- & Z/-- & Z/-- & Z/--\\
79 & ZC000000-$a$ & A & I & 0/3 & 3/0 & 0/4 & 0/3 & 0/3 & 3/0 & 3 & Z/-- & Z/-- & Z/-- & Z/--\\
80 & ZC000000-$b$ & A & I & 3/0 & 3/0 & 4/0 & 3/0 & 3/0 & 3/0 & 3 & Z/Z & Z/Z & Z/Z & Z/Z\\
81 & ZC111111 & B & VI & 1/2 & 1/1 & 1/3 & 1/2 & 1/2 & 1/1 & 0 & Z/S & Z/S & Z/S & Z/S\\
82 & ZC111110 & B & VI & 1/2 & 0 & 1/3 & 1/2 & 1/2 & 0 & 0 & -- & Z/S & Z/S & Z/S\\
83 & ZC111101-$a$ & B & III & 3/0 & 0/1 & 0/4 & 0/3 & 0/3 & 0/1 & 2 & U/-- & Z/-- & Z/-- & Z/--\\
84 & ZC111101-$b$ & B & III & 0/3 & 0/1 & 0/4 & 3/0 & 3/0 & 0/1 & 2 & U/-- & Z/-- & Z/-- & Z/--\\
85 & ZC111100-$a$ & B & III & 0/3 & 2/0 & 0/4 & 0/3 & 0/3 & 3/0 & 2 & Z/-- & Z/-- & Z/-- & Z/--\\
86 & ZC111100-$b$ & B & III & 3/0 & 2/0 & 4/0 & 3/0 & 3/0 & 3/0 & 2 & Z/Z & Z/Z & Z/Z & Z/Z\\
87 & ZC111011 & B & VI & 1/2 & 0/1 & 1/3 & 1/2 & 1/2 & 0/2 & 0 & Z/-- & Z/S & Z/S & Z/S\\
88 & ZC111010 & B & VI & 1/2 & 1/2 & 1/3 & 1/2 & 1/2 & 1/3 & 0 & Z/S & Z/S & Z/S & Z/S\\
89 & ZC111001-$a$ & B & III & 3/0 & 0/2 & 0/4 & 0/3 & 0/3 & 0/3 & 2 & Z/-- & Z/-- & Z/-- & Z/--\\
90 & ZC111001-$b$ & B & III & 0/3 & 0/2 & 0/4 & 3/0 & 3/0 & 0/3 & 2 & Z/-- & Z/-- & Z/-- & Z/--\\
91 & ZC111000-$a$ & B & III & 0/3 & 1/0 & 0/4 & 0/3 & 0/3 & 1/0 & 2 & U/-- & Z/-- & Z/-- & Z/--\\
92 & ZC111000-$b$ & B & III & 3/0 & 1/0 & 4/0 & 3/0 & 3/0 & 1/0 & 2 & U/U & Z/Z & Z/Z & Z/Z\\
93 & ZC110111 & B & VI & 1/2 & 0 & 1/3 & 0/1 & 1/2 & 1/1 & 0 & -- & Z/S & Z/S & Z/S\\
94 & ZC110110 & B & VI & 1/2 & 0 & 1/3 & 0/1 & 1/2 & 0 & 0 & -- & Z/S & Z/S & Z/S\\
95 & ZC110101-$a$ & B & III & 3/0 & 0 & 0/4 & 0/1 & 0/3 & 0/1 & 2 & -- & Z/-- & Z/-- & Z/--\\
96 & ZC110101-$b$ & B & III & 0/3 & 0 & 0/4 & 1/0 & 3/0 & 0/1 & 2 & -- & Z/-- & Z/-- & Z/--\\
97 & ZC110100-$a$ & B & III & 0/3 & 1/0 & 0/4 & 0/1 & 0/3 & 3/0 & 2 & U/-- & Z/-- & Z/-- & Z/--\\
98 & ZC110100-$b$ & B & III & 3/0 & 1/0 & 4/0 & 1/0 & 3/0 & 3/0 & 2 & U/U & Z/Z & Z/Z & Z/Z\\
99 & ZC110011 & B & VI & 1/2 & 0/1 & 1/3 & 0/1 & 1/2 & 0/2 & 0 & Z/-- & Z/S & Z/S & Z/S\\
100 & ZC110010 & B & VI & 1/2 & 0/1 & 1/3 & 0/1 & 1/2 & 1/3 & 0 & Z/-- & Z/S & Z/S & Z/S\\
101 & ZC110001-$a$ & B & III & 3/0 & 0/1 & 0/4 & 0/1 & 0/3 & 0/3 & 2 & U/-- & Z/-- & Z/-- & Z/--\\
102 & ZC110001-$b$ & B & III & 0/3 & 0/1 & 0/4 & 1/0 & 3/0 & 0/3 & 2 & U/-- & Z/-- & Z/-- & Z/--\\
103 & ZC110000-$a$ & B & III & 0/3 & 0 & 0/4 & 0/1 & 0/3 & 1/0 & 2 & -- & Z/-- & Z/-- & Z/--\\
104 & ZC110000-$b$ & B & III & 3/0 & 0 & 4/0 & 1/0 & 3/0 & 1/0 & 2 & -- & Z/Z & Z/Z & Z/Z\\
105 & ZC101101-$a$ & B & I & 1/0 & 0 & 0/4 & 0/3 & 0/1 & 0/1 & 0 & -- & U/-- & Z/-- & Z/--\\
106 & ZC101101-$b$ & B & I & 0/1 & 0 & 0/4 & 3/0 & 1/0 & 0/1 & 0 & -- & U/-- & Z/-- & Z/--\\
107 & ZC101100-$a$ & B & I & 0/1 & 3/0 & 0/4 & 0/3 & 0/1 & 3/0 & 0 & S/-- & Z/-- & Z/-- & Z/--\\
108 & ZC101100-$b$ & B & I & 1/0 & 3/0 & 4/0 & 3/0 & 1/0 & 3/0 & 0 & S/S & Z/Z & Z/Z & Z/Z\\
109 & ZC101001-$a$ & B & I & 1/0 & 0/3 & 0/4 & 0/3 & 0/1 & 0/3 & 0 & S/-- & Z/-- & Z/-- & Z/--\\
110 & ZC101001-$b$ & B & I & 0/1 & 0/3 & 0/4 & 3/0 & 1/0 & 0/3 & 0 & S/-- & Z/-- & Z/-- & Z/--\\
111 & ZC101000-$a$ & B & I & 0/1 & 0 & 0/4 & 0/3 & 0/1 & 1/0 & 0 & -- & U/-- & Z/-- & Z/--\\
112 & ZC101000-$b$ & B & I & 1/0 & 0 & 4/0 & 3/0 & 1/0 & 1/0 & 0 & -- & U/U & Z/Z & Z/Z\\
113 & ZC100101-$a$ & B & I & 1/0 & 0/1 & 0/4 & 0/1 & 0/1 & 0/1 & 0 & S/-- & U/-- & U/-- & U/--\\
114 & ZC100101-$b$ & B & I & 0/1 & 0/1 & 0/4 & 1/0 & 1/0 & 0/1 & 0 & S/-- & U/-- & U/-- & U/--\\
115 & ZC100100-$a$ & B & I & 0/1 & 0 & 0/4 & 0/1 & 0/1 & 3/0 & 0 & -- & U/-- & U/-- & Z/--\\
116 & ZC100100-$b$ & B & I & 1/0 & 0 & 4/0 & 1/0 & 1/0 & 3/0 & 0 & -- & U/U & U/U & Z/Z\\
117 & ZC100001-$a$ & B & I & 1/0 & 0 & 0/4 & 0/1 & 0/1 & 0/3 & 0 & -- & U/-- & U/-- & Z/--\\
118 & ZC100001-$b$ & B & I & 0/1 & 0 & 0/4 & 1/0 & 1/0 & 0/3 & 0 & -- & U/-- & U/-- & Z/--\\
119 & ZC100000-$a$ & B & I & 0/1 & 1/0 & 0/4 & 0/1 & 0/1 & 1/0 & 0 & S/-- & U/-- & U/-- & U/--\\
120 & ZC100000-$b$ & B & I & 1/0 & 1/0 & 4/0 & 1/0 & 1/0 & 1/0 & 0 & S/S & U/U & U/U & U/U\\
121 & ZC011111 & B & VI & 1/2 & 0/1 & 1/3 & 1/2 & 1/2 & 0/2 & 0 & Z/-- & Z/S & Z/S & Z/S\\
122 & ZC011110 & B & VI & 1/2 & 1/2 & 1/3 & 1/2 & 1/2 & 1/3 & 0 & Z/S & Z/S & Z/S & Z/S\\
123 & ZC011101-$a$ & B & III & 3/0 & 0/2 & 0/4 & 0/3 & 0/3 & 0/3 & 2 & Z/-- & Z/-- & Z/-- & Z/--\\
124 & ZC011101-$b$ & B & III & 0/3 & 0/2 & 0/4 & 3/0 & 3/0 & 0/3 & 2 & Z/-- & Z/-- & Z/-- & Z/--\\
125 & ZC011100-$a$ & B & III & 0/3 & 1/0 & 0/4 & 0/3 & 0/3 & 1/0 & 2 & U/-- & Z/-- & Z/-- & Z/--\\
126 & ZC011100-$b$ & B & III & 3/0 & 1/0 & 4/0 & 3/0 & 3/0 & 1/0 & 2 & U/U & Z/Z & Z/Z & Z/Z\\
127 & ZC011011 & B & VI & 1/2 & 1/1 & 1/3 & 1/2 & 1/2 & 1/1 & 0 & Z/S & Z/S & Z/S & Z/S\\
128 & ZC011010 & B & VI & 1/2 & 0 & 1/3 & 1/2 & 1/2 & 0 & 0 & -- & Z/S & Z/S & Z/S\\
129 & ZC011001-$a$ & B & III & 3/0 & 0/1 & 0/4 & 0/3 & 0/3 & 0/1 & 2 & U/-- & Z/-- & Z/-- & Z/--\\
130 & ZC011001-$b$ & B & III & 0/3 & 0/1 & 0/4 & 3/0 & 3/0 & 0/1 & 2 & U/-- & Z/-- & Z/-- & Z/--\\
131 & ZC011000-$a$ & B & III & 0/3 & 2/0 & 0/4 & 0/3 & 0/3 & 3/0 & 2 & Z/-- & Z/-- & Z/-- & Z/--\\
132 & ZC011000-$b$ & B & III & 3/0 & 2/0 & 4/0 & 3/0 & 3/0 & 3/0 & 2 & Z/Z & Z/Z & Z/Z & Z/Z\\
133 & ZC010111 & B & VI & 1/2 & 0/1 & 1/3 & 0/1 & 1/2 & 0/2 & 0 & Z/-- & Z/S & Z/S & Z/S\\
134 & ZC010110 & B & VI & 1/2 & 0/1 & 1/3 & 0/1 & 1/2 & 1/3 & 0 & Z/-- & Z/S & Z/S & Z/S\\
135 & ZC010101-$a$ & B & III & 3/0 & 0/1 & 0/4 & 0/1 & 0/3 & 0/3 & 2 & U/-- & Z/-- & Z/-- & Z/--\\
136 & ZC010101-$b$ & B & III & 0/3 & 0/1 & 0/4 & 1/0 & 3/0 & 0/3 & 2 & U/-- & Z/-- & Z/-- & Z/--\\
137 & ZC010100-$a$ & B & III & 0/3 & 0 & 0/4 & 0/1 & 0/3 & 1/0 & 2 & -- & Z/-- & Z/-- & Z/--\\
138 & ZC010100-$b$ & B & III & 3/0 & 0 & 4/0 & 1/0 & 3/0 & 1/0 & 2 & -- & Z/Z & Z/Z & Z/Z\\
139 & ZC010011 & B & VI & 1/2 & 0 & 1/3 & 0/1 & 1/2 & 1/1 & 0 & -- & Z/S & Z/S & Z/S\\
140 & ZC010010 & B & VI & 1/2 & 0 & 1/3 & 0/1 & 1/2 & 0 & 0 & -- & Z/S & Z/S & Z/S\\
141 & ZC010001-$a$ & B & III & 3/0 & 0 & 0/4 & 0/1 & 0/3 & 0/1 & 2 & -- & Z/-- & Z/-- & Z/--\\
142 & ZC010001-$b$ & B & III & 0/3 & 0 & 0/4 & 1/0 & 3/0 & 0/1 & 2 & -- & Z/-- & Z/-- & Z/--\\
143 & ZC010000-$a$ & B & III & 0/3 & 1/0 & 0/4 & 0/1 & 0/3 & 3/0 & 2 & U/-- & Z/-- & Z/-- & Z/--\\
144 & ZC010000-$b$ & B & III & 3/0 & 1/0 & 4/0 & 1/0 & 3/0 & 3/0 & 2 & U/U & Z/Z & Z/Z & Z/Z\\
145 & ZC001101-$a$ & B & I & 1/0 & 0/3 & 0/4 & 0/3 & 0/1 & 0/3 & 0 & S/-- & Z/-- & Z/-- & Z/--\\
146 & ZC001101-$b$ & B & I & 0/1 & 0/3 & 0/4 & 3/0 & 1/0 & 0/3 & 0 & S/-- & Z/-- & Z/-- & Z/--\\
147 & ZC001100-$a$ & B & I & 0/1 & 0 & 0/4 & 0/3 & 0/1 & 1/0 & 0 & -- & U/-- & Z/-- & Z/--\\
148 & ZC001100-$b$ & B & I & 1/0 & 0 & 4/0 & 3/0 & 1/0 & 1/0 & 0 & -- & U/U & Z/Z & Z/Z\\
149 & ZC001001-$a$ & B & I & 1/0 & 0 & 0/4 & 0/3 & 0/1 & 0/1 & 0 & -- & U/-- & Z/-- & Z/--\\
150 & ZC001001-$b$ & B & I & 0/1 & 0 & 0/4 & 3/0 & 1/0 & 0/1 & 0 & -- & U/-- & Z/-- & Z/--\\
151 & ZC001000-$a$ & B & I & 0/1 & 3/0 & 0/4 & 0/3 & 0/1 & 3/0 & 0 & S/-- & Z/-- & Z/-- & Z/--\\
152 & ZC001000-$b$ & B & I & 1/0 & 3/0 & 4/0 & 3/0 & 1/0 & 3/0 & 0 & S/S & Z/Z & Z/Z & Z/Z\\
153 & ZC000101-$a$ & B & I & 1/0 & 0 & 0/4 & 0/1 & 0/1 & 0/3 & 0 & -- & U/-- & U/-- & Z/--\\
154 & ZC000101-$b$ & B & I & 0/1 & 0 & 0/4 & 1/0 & 1/0 & 0/3 & 0 & -- & U/-- & U/-- & Z/--\\
155 & ZC000100-$a$ & B & I & 0/1 & 1/0 & 0/4 & 0/1 & 0/1 & 1/0 & 0 & S/-- & U/-- & U/-- & U/--\\
156 & ZC000100-$b$ & B & I & 1/0 & 1/0 & 4/0 & 1/0 & 1/0 & 1/0 & 0 & S/S & U/U & U/U & U/U\\
157 & ZC000001-$a$ & B & I & 1/0 & 0/1 & 0/4 & 0/1 & 0/1 & 0/1 & 0 & S/-- & U/-- & U/-- & U/--\\
158 & ZC000001-$b$ & B & I & 0/1 & 0/1 & 0/4 & 1/0 & 1/0 & 0/1 & 0 & S/-- & U/-- & U/-- & U/--\\
159 & ZC000000-$a$ & B & I & 0/1 & 0 & 0/4 & 0/1 & 0/1 & 3/0 & 0 & -- & U/-- & U/-- & Z/--\\
160 & ZC000000-$b$ & B & I & 1/0 & 0 & 4/0 & 1/0 & 1/0 & 3/0 & 0 & -- & U/U & U/U & Z/Z\\
161 & ZC111111 & C & VI & 0/1 & 0/1 & 1/3 & 1/2 & 0/1 & 0/2 & 0 & Z/-- & Z/S & Z/S & Z/S\\
162 & ZC111110 & C & VI & 0/1 & 1/2 & 1/3 & 1/2 & 0/1 & 1/3 & 0 & Z/-- & Z/S & Z/S & Z/S\\
163 & ZC111101-$a$ & C & III & 1/0 & 0/2 & 0/4 & 0/3 & 0/1 & 0/3 & 1 & U/-- & Z/-- & Z/-- & Z/--\\
164 & ZC111101-$b$ & C & III & 0/1 & 0/2 & 0/4 & 3/0 & 1/0 & 0/3 & 1 & U/-- & Z/-- & Z/-- & Z/--\\
165 & ZC111100-$a$ & C & III & 0/1 & 1/0 & 0/4 & 0/3 & 0/1 & 1/0 & 1 & U/-- & Z/-- & Z/-- & Z/--\\
166 & ZC111100-$b$ & C & III & 1/0 & 1/0 & 4/0 & 3/0 & 1/0 & 1/0 & 1 & U/U & Z/Z & Z/Z & Z/Z\\
167 & ZC111011 & C & VI & 0/1 & 1/1 & 1/3 & 1/2 & 0/1 & 1/1 & 0 & Z/-- & Z/S & Z/S & Z/S\\
168 & ZC111010 & C & VI & 0/1 & 0 & 1/3 & 1/2 & 0/1 & 0 & 0 & -- & Z/S & Z/S & Z/S\\
169 & ZC111001-$a$ & C & III & 1/0 & 0/1 & 0/4 & 0/3 & 0/1 & 0/1 & 1 & U/-- & Z/-- & Z/-- & Z/--\\
170 & ZC111001-$b$ & C & III & 0/1 & 0/1 & 0/4 & 3/0 & 1/0 & 0/1 & 1 & U/-- & Z/-- & Z/-- & Z/--\\
171 & ZC111000-$a$ & C & III & 0/1 & 2/0 & 0/4 & 0/3 & 0/1 & 3/0 & 1 & U/-- & Z/-- & Z/-- & Z/--\\
172 & ZC111000-$b$ & C & III & 1/0 & 2/0 & 4/0 & 3/0 & 1/0 & 3/0 & 1 & U/U & Z/Z & Z/Z & Z/Z\\
173 & ZC110111 & C & VI & 0/1 & 0/1 & 1/3 & 0/1 & 0/1 & 0/2 & 0 & Z/-- & Z/S & Z/S & Z/S\\
174 & ZC110110 & C & VI & 0/1 & 0/1 & 1/3 & 0/1 & 0/1 & 1/3 & 0 & Z/-- & Z/S & Z/S & Z/S\\
175 & ZC110101-$a$ & C & III & 1/0 & 0/1 & 0/4 & 0/1 & 0/1 & 0/3 & 1 & U/-- & Z/-- & Z/-- & Z/--\\
176 & ZC110101-$b$ & C & III & 0/1 & 0/1 & 0/4 & 1/0 & 1/0 & 0/3 & 1 & U/-- & Z/-- & Z/-- & Z/--\\
177 & ZC110100-$a$ & C & III & 0/1 & 0 & 0/4 & 0/1 & 0/1 & 1/0 & 1 & -- & Z/-- & Z/-- & Z/--\\
178 & ZC110100-$b$ & C & III & 1/0 & 0 & 4/0 & 1/0 & 1/0 & 1/0 & 1 & -- & Z/Z & Z/Z & Z/Z\\
179 & ZC110011 & C & VI & 0/1 & 0 & 1/3 & 0/1 & 0/1 & 1/1 & 0 & -- & Z/S & Z/S & Z/S\\
180 & ZC110010 & C & VI & 0/1 & 0 & 1/3 & 0/1 & 0/1 & 0 & 0 & -- & Z/S & Z/S & Z/S\\
181 & ZC110001-$a$ & C & III & 1/0 & 0 & 0/4 & 0/1 & 0/1 & 0/1 & 1 & -- & Z/-- & Z/-- & Z/--\\
182 & ZC110001-$b$ & C & III & 0/1 & 0 & 0/4 & 1/0 & 1/0 & 0/1 & 1 & -- & Z/-- & Z/-- & Z/--\\
183 & ZC110000-$a$ & C & III & 0/1 & 1/0 & 0/4 & 0/1 & 0/1 & 3/0 & 1 & U/-- & Z/-- & Z/-- & Z/--\\
184 & ZC110000-$b$ & C & III & 1/0 & 1/0 & 4/0 & 1/0 & 1/0 & 3/0 & 1 & U/U & Z/Z & Z/Z & Z/Z\\
185 & ZC101101-$a$ & C & I & 3/0 & 0/3 & 0/4 & 0/3 & 0/3 & 0/3 & 3 & Z/-- & Z/-- & Z/-- & Z/--\\
186 & ZC101101-$b$ & C & I & 0/3 & 0/3 & 0/4 & 3/0 & 3/0 & 0/3 & 3 & Z/-- & Z/-- & Z/-- & Z/--\\
187 & ZC101100-$a$ & C & I & 0/3 & 0 & 0/4 & 0/3 & 0/3 & 1/0 & 3 & -- & Z/-- & Z/-- & Z/--\\
188 & ZC101100-$b$ & C & I & 3/0 & 0 & 4/0 & 3/0 & 3/0 & 1/0 & 3 & -- & Z/Z & Z/Z & Z/Z\\
189 & ZC101001-$a$ & C & I & 3/0 & 0 & 0/4 & 0/3 & 0/3 & 0/1 & 3 & -- & Z/-- & Z/-- & Z/--\\
190 & ZC101001-$b$ & C & I & 0/3 & 0 & 0/4 & 3/0 & 3/0 & 0/1 & 3 & -- & Z/-- & Z/-- & Z/--\\
191 & ZC101000-$a$ & C & I & 0/3 & 3/0 & 0/4 & 0/3 & 0/3 & 3/0 & 3 & Z/-- & Z/-- & Z/-- & Z/--\\
192 & ZC101000-$b$ & C & I & 3/0 & 3/0 & 4/0 & 3/0 & 3/0 & 3/0 & 3 & Z/Z & Z/Z & Z/Z & Z/Z\\
193 & ZC100101-$a$ & C & I & 3/0 & 0 & 0/4 & 0/1 & 0/3 & 0/3 & 3 & -- & Z/-- & Z/-- & Z/--\\
194 & ZC100101-$b$ & C & I & 0/3 & 0 & 0/4 & 1/0 & 3/0 & 0/3 & 3 & -- & Z/-- & Z/-- & Z/--\\
195 & ZC100100-$a$ & C & I & 0/3 & 1/0 & 0/4 & 0/1 & 0/3 & 1/0 & 3 & U/-- & Z/-- & Z/-- & Z/--\\
196 & ZC100100-$b$ & C & I & 3/0 & 1/0 & 4/0 & 1/0 & 3/0 & 1/0 & 3 & U/U & Z/Z & Z/Z & Z/Z\\
197 & ZC100001-$a$ & C & I & 3/0 & 0/1 & 0/4 & 0/1 & 0/3 & 0/1 & 3 & U/-- & Z/-- & Z/-- & Z/--\\
198 & ZC100001-$b$ & C & I & 0/3 & 0/1 & 0/4 & 1/0 & 3/0 & 0/1 & 3 & U/-- & Z/-- & Z/-- & Z/--\\
199 & ZC100000-$a$ & C & I & 0/3 & 0 & 0/4 & 0/1 & 0/3 & 3/0 & 3 & -- & Z/-- & Z/-- & Z/--\\
200 & ZC100000-$b$ & C & I & 3/0 & 0 & 4/0 & 1/0 & 3/0 & 3/0 & 3 & -- & Z/Z & Z/Z & Z/Z\\
201 & ZC011111 & C & VI & 0/1 & 1/1 & 1/3 & 1/2 & 0/1 & 1/1 & 0 & Z/-- & Z/S & Z/S & Z/S\\
202 & ZC011110 & C & VI & 0/1 & 0 & 1/3 & 1/2 & 0/1 & 0 & 0 & -- & Z/S & Z/S & Z/S\\
203 & ZC011101-$a$ & C & III & 1/0 & 0/1 & 0/4 & 0/3 & 0/1 & 0/1 & 1 & U/-- & Z/-- & Z/-- & Z/--\\
204 & ZC011101-$b$ & C & III & 0/1 & 0/1 & 0/4 & 3/0 & 1/0 & 0/1 & 1 & U/-- & Z/-- & Z/-- & Z/--\\
205 & ZC011100-$a$ & C & III & 0/1 & 2/0 & 0/4 & 0/3 & 0/1 & 3/0 & 1 & U/-- & Z/-- & Z/-- & Z/--\\
206 & ZC011100-$b$ & C & III & 1/0 & 2/0 & 4/0 & 3/0 & 1/0 & 3/0 & 1 & U/U & Z/Z & Z/Z & Z/Z\\
207 & ZC011011 & C & VI & 0/1 & 0/1 & 1/3 & 1/2 & 0/1 & 0/2 & 0 & Z/-- & Z/S & Z/S & Z/S\\
208 & ZC011010 & C & VI & 0/1 & 1/2 & 1/3 & 1/2 & 0/1 & 1/3 & 0 & Z/-- & Z/S & Z/S & Z/S\\
209 & ZC011001-$a$ & C & III & 1/0 & 0/2 & 0/4 & 0/3 & 0/1 & 0/3 & 1 & U/-- & Z/-- & Z/-- & Z/--\\
210 & ZC011001-$b$ & C & III & 0/1 & 0/2 & 0/4 & 3/0 & 1/0 & 0/3 & 1 & U/-- & Z/-- & Z/-- & Z/--\\
211 & ZC011000-$a$ & C & III & 0/1 & 1/0 & 0/4 & 0/3 & 0/1 & 1/0 & 1 & U/-- & Z/-- & Z/-- & Z/--\\
212 & ZC011000-$b$ & C & III & 1/0 & 1/0 & 4/0 & 3/0 & 1/0 & 1/0 & 1 & U/U & Z/Z & Z/Z & Z/Z\\
213 & ZC010111 & C & VI & 0/1 & 0 & 1/3 & 0/1 & 0/1 & 1/1 & 0 & -- & Z/S & Z/S & Z/S\\
214 & ZC010110 & C & VI & 0/1 & 0 & 1/3 & 0/1 & 0/1 & 0 & 0 & -- & Z/S & Z/S & Z/S\\
215 & ZC010101-$a$ & C & III & 1/0 & 0 & 0/4 & 0/1 & 0/1 & 0/1 & 1 & -- & Z/-- & Z/-- & Z/--\\
216 & ZC010101-$b$ & C & III & 0/1 & 0 & 0/4 & 1/0 & 1/0 & 0/1 & 1 & -- & Z/-- & Z/-- & Z/--\\
217 & ZC010100-$a$ & C & III & 0/1 & 1/0 & 0/4 & 0/1 & 0/1 & 3/0 & 1 & U/-- & Z/-- & Z/-- & Z/--\\
218 & ZC010100-$b$ & C & III & 1/0 & 1/0 & 4/0 & 1/0 & 1/0 & 3/0 & 1 & U/U & Z/Z & Z/Z & Z/Z\\
219 & ZC010011 & C & VI & 0/1 & 0/1 & 1/3 & 0/1 & 0/1 & 0/2 & 0 & Z/-- & Z/S & Z/S & Z/S\\
220 & ZC010010 & C & VI & 0/1 & 0/1 & 1/3 & 0/1 & 0/1 & 1/3 & 0 & Z/-- & Z/S & Z/S & Z/S\\
221 & ZC010001-$a$ & C & III & 1/0 & 0/1 & 0/4 & 0/1 & 0/1 & 0/3 & 1 & U/-- & Z/-- & Z/-- & Z/--\\
222 & ZC010001-$b$ & C & III & 0/1 & 0/1 & 0/4 & 1/0 & 1/0 & 0/3 & 1 & U/-- & Z/-- & Z/-- & Z/--\\
223 & ZC010000-$a$ & C & III & 0/1 & 0 & 0/4 & 0/1 & 0/1 & 1/0 & 1 & -- & Z/-- & Z/-- & Z/--\\
224 & ZC010000-$b$ & C & III & 1/0 & 0 & 4/0 & 1/0 & 1/0 & 1/0 & 1 & -- & Z/Z & Z/Z & Z/Z\\
225 & ZC001101-$a$ & C & I & 3/0 & 0 & 0/4 & 0/3 & 0/3 & 0/1 & 3 & -- & Z/-- & Z/-- & Z/--\\
226 & ZC001101-$b$ & C & I & 0/3 & 0 & 0/4 & 3/0 & 3/0 & 0/1 & 3 & -- & Z/-- & Z/-- & Z/--\\
227 & ZC001100-$a$ & C & I & 0/3 & 3/0 & 0/4 & 0/3 & 0/3 & 3/0 & 3 & Z/-- & Z/-- & Z/-- & Z/--\\
228 & ZC001100-$b$ & C & I & 3/0 & 3/0 & 4/0 & 3/0 & 3/0 & 3/0 & 3 & Z/Z & Z/Z & Z/Z & Z/Z\\
229 & ZC001001-$a$ & C & I & 3/0 & 0/3 & 0/4 & 0/3 & 0/3 & 0/3 & 3 & Z/-- & Z/-- & Z/-- & Z/--\\
230 & ZC001001-$b$ & C & I & 0/3 & 0/3 & 0/4 & 3/0 & 3/0 & 0/3 & 3 & Z/-- & Z/-- & Z/-- & Z/--\\
231 & ZC001000-$a$ & C & I & 0/3 & 0 & 0/4 & 0/3 & 0/3 & 1/0 & 3 & -- & Z/-- & Z/-- & Z/--\\
232 & ZC001000-$b$ & C & I & 3/0 & 0 & 4/0 & 3/0 & 3/0 & 1/0 & 3 & -- & Z/Z & Z/Z & Z/Z\\
233 & ZC000101-$a$ & C & I & 3/0 & 0/1 & 0/4 & 0/1 & 0/3 & 0/1 & 3 & U/-- & Z/-- & Z/-- & Z/--\\
234 & ZC000101-$b$ & C & I & 0/3 & 0/1 & 0/4 & 1/0 & 3/0 & 0/1 & 3 & U/-- & Z/-- & Z/-- & Z/--\\
235 & ZC000100-$a$ & C & I & 0/3 & 0 & 0/4 & 0/1 & 0/3 & 3/0 & 3 & -- & Z/-- & Z/-- & Z/--\\
236 & ZC000100-$b$ & C & I & 3/0 & 0 & 4/0 & 1/0 & 3/0 & 3/0 & 3 & -- & Z/Z & Z/Z & Z/Z\\
237 & ZC000001-$a$ & C & I & 3/0 & 0 & 0/4 & 0/1 & 0/3 & 0/3 & 3 & -- & Z/-- & Z/-- & Z/--\\
238 & ZC000001-$b$ & C & I & 0/3 & 0 & 0/4 & 1/0 & 3/0 & 0/3 & 3 & -- & Z/-- & Z/-- & Z/--\\
239 & ZC000000-$a$ & C & I & 0/3 & 1/0 & 0/4 & 0/1 & 0/3 & 1/0 & 3 & U/-- & Z/-- & Z/-- & Z/--\\
240 & ZC000000-$b$ & C & I & 3/0 & 1/0 & 4/0 & 1/0 & 3/0 & 1/0 & 3 & U/U & Z/Z & Z/Z & Z/Z\\
241 & ZC111111 & D & VI & 1/2 & 0/1 & 1/3 & 0/1 & 1/2 & 0/2 & 0 & Z/-- & Z/S & Z/S & Z/S\\
242 & ZC111110 & D & VI & 1/2 & 0/1 & 1/3 & 0/1 & 1/2 & 1/3 & 0 & Z/-- & Z/S & Z/S & Z/S\\
243 & ZC111101-$a$ & D & III & 3/0 & 0/1 & 0/4 & 0/1 & 0/3 & 0/3 & 2 & U/-- & Z/-- & Z/-- & Z/--\\
244 & ZC111101-$b$ & D & III & 0/3 & 0/1 & 0/4 & 1/0 & 3/0 & 0/3 & 2 & U/-- & Z/-- & Z/-- & Z/--\\
245 & ZC111100-$a$ & D & III & 0/3 & 0 & 0/4 & 0/1 & 0/3 & 1/0 & 2 & -- & Z/-- & Z/-- & Z/--\\
246 & ZC111100-$b$ & D & III & 3/0 & 0 & 4/0 & 1/0 & 3/0 & 1/0 & 2 & -- & Z/Z & Z/Z & Z/Z\\
247 & ZC111011 & D & VI & 1/2 & 0 & 1/3 & 0/1 & 1/2 & 1/1 & 0 & -- & Z/S & Z/S & Z/S\\
248 & ZC111010 & D & VI & 1/2 & 0 & 1/3 & 0/1 & 1/2 & 0 & 0 & -- & Z/S & Z/S & Z/S\\
249 & ZC111001-$a$ & D & III & 3/0 & 0 & 0/4 & 0/1 & 0/3 & 0/1 & 2 & -- & Z/-- & Z/-- & Z/--\\
250 & ZC111001-$b$ & D & III & 0/3 & 0 & 0/4 & 1/0 & 3/0 & 0/1 & 2 & -- & Z/-- & Z/-- & Z/--\\
251 & ZC111000-$a$ & D & III & 0/3 & 1/0 & 0/4 & 0/1 & 0/3 & 3/0 & 2 & U/-- & Z/-- & Z/-- & Z/--\\
252 & ZC111000-$b$ & D & III & 3/0 & 1/0 & 4/0 & 1/0 & 3/0 & 3/0 & 2 & U/U & Z/Z & Z/Z & Z/Z\\
253 & ZC110111 & D & VI & 1/2 & 0/1 & 1/3 & 1/2 & 1/2 & 0/2 & 0 & Z/-- & Z/S & Z/S & Z/S\\
254 & ZC110110 & D & VI & 1/2 & 1/2 & 1/3 & 1/2 & 1/2 & 1/3 & 0 & Z/S & Z/S & Z/S & Z/S\\
255 & ZC110101-$a$ & D & III & 3/0 & 0/2 & 0/4 & 0/3 & 0/3 & 0/3 & 2 & Z/-- & Z/-- & Z/-- & Z/--\\
256 & ZC110101-$b$ & D & III & 0/3 & 0/2 & 0/4 & 3/0 & 3/0 & 0/3 & 2 & Z/-- & Z/-- & Z/-- & Z/--\\
257 & ZC110100-$a$ & D & III & 0/3 & 1/0 & 0/4 & 0/3 & 0/3 & 1/0 & 2 & U/-- & Z/-- & Z/-- & Z/--\\
258 & ZC110100-$b$ & D & III & 3/0 & 1/0 & 4/0 & 3/0 & 3/0 & 1/0 & 2 & U/U & Z/Z & Z/Z & Z/Z\\
259 & ZC110011 & D & VI & 1/2 & 1/1 & 1/3 & 1/2 & 1/2 & 1/1 & 0 & Z/S & Z/S & Z/S & Z/S\\
260 & ZC110010 & D & VI & 1/2 & 0 & 1/3 & 1/2 & 1/2 & 0 & 0 & -- & Z/S & Z/S & Z/S\\
261 & ZC110001-$a$ & D & III & 3/0 & 0/1 & 0/4 & 0/3 & 0/3 & 0/1 & 2 & U/-- & Z/-- & Z/-- & Z/--\\
262 & ZC110001-$b$ & D & III & 0/3 & 0/1 & 0/4 & 3/0 & 3/0 & 0/1 & 2 & U/-- & Z/-- & Z/-- & Z/--\\
263 & ZC110000-$a$ & D & III & 0/3 & 2/0 & 0/4 & 0/3 & 0/3 & 3/0 & 2 & Z/-- & Z/-- & Z/-- & Z/--\\
264 & ZC110000-$b$ & D & III & 3/0 & 2/0 & 4/0 & 3/0 & 3/0 & 3/0 & 2 & Z/Z & Z/Z & Z/Z & Z/Z\\
265 & ZC101101-$a$ & D & I & 1/0 & 0 & 0/4 & 0/1 & 0/1 & 0/3 & 0 & -- & U/-- & U/-- & Z/--\\
266 & ZC101101-$b$ & D & I & 0/1 & 0 & 0/4 & 1/0 & 1/0 & 0/3 & 0 & -- & U/-- & U/-- & Z/--\\
267 & ZC101100-$a$ & D & I & 0/1 & 1/0 & 0/4 & 0/1 & 0/1 & 1/0 & 0 & S/-- & U/-- & U/-- & U/--\\
268 & ZC101100-$b$ & D & I & 1/0 & 1/0 & 4/0 & 1/0 & 1/0 & 1/0 & 0 & S/S & U/U & U/U & U/U\\
269 & ZC101001-$a$ & D & I & 1/0 & 0/1 & 0/4 & 0/1 & 0/1 & 0/1 & 0 & S/-- & U/-- & U/-- & U/--\\
270 & ZC101001-$b$ & D & I & 0/1 & 0/1 & 0/4 & 1/0 & 1/0 & 0/1 & 0 & S/-- & U/-- & U/-- & U/--\\
271 & ZC101000-$a$ & D & I & 0/1 & 0 & 0/4 & 0/1 & 0/1 & 3/0 & 0 & -- & U/-- & U/-- & Z/--\\
272 & ZC101000-$b$ & D & I & 1/0 & 0 & 4/0 & 1/0 & 1/0 & 3/0 & 0 & -- & U/U & U/U & Z/Z\\
273 & ZC100101-$a$ & D & I & 1/0 & 0/3 & 0/4 & 0/3 & 0/1 & 0/3 & 0 & S/-- & Z/-- & Z/-- & Z/--\\
274 & ZC100101-$b$ & D & I & 0/1 & 0/3 & 0/4 & 3/0 & 1/0 & 0/3 & 0 & S/-- & Z/-- & Z/-- & Z/--\\
275 & ZC100100-$a$ & D & I & 0/1 & 0 & 0/4 & 0/3 & 0/1 & 1/0 & 0 & -- & U/-- & Z/-- & Z/--\\
276 & ZC100100-$b$ & D & I & 1/0 & 0 & 4/0 & 3/0 & 1/0 & 1/0 & 0 & -- & U/U & Z/Z & Z/Z\\
277 & ZC100001-$a$ & D & I & 1/0 & 0 & 0/4 & 0/3 & 0/1 & 0/1 & 0 & -- & U/-- & Z/-- & Z/--\\
278 & ZC100001-$b$ & D & I & 0/1 & 0 & 0/4 & 3/0 & 1/0 & 0/1 & 0 & -- & U/-- & Z/-- & Z/--\\
279 & ZC100000-$a$ & D & I & 0/1 & 3/0 & 0/4 & 0/3 & 0/1 & 3/0 & 0 & S/-- & Z/-- & Z/-- & Z/--\\
280 & ZC100000-$b$ & D & I & 1/0 & 3/0 & 4/0 & 3/0 & 1/0 & 3/0 & 0 & S/S & Z/Z & Z/Z & Z/Z\\
281 & ZC011111 & D & VI & 1/2 & 0 & 1/3 & 0/1 & 1/2 & 1/1 & 0 & -- & Z/S & Z/S & Z/S\\
282 & ZC011110 & D & VI & 1/2 & 0 & 1/3 & 0/1 & 1/2 & 0 & 0 & -- & Z/S & Z/S & Z/S\\
283 & ZC011101-$a$ & D & III & 3/0 & 0 & 0/4 & 0/1 & 0/3 & 0/1 & 2 & -- & Z/-- & Z/-- & Z/--\\
284 & ZC011101-$b$ & D & III & 0/3 & 0 & 0/4 & 1/0 & 3/0 & 0/1 & 2 & -- & Z/-- & Z/-- & Z/--\\
285 & ZC011100-$a$ & D & III & 0/3 & 1/0 & 0/4 & 0/1 & 0/3 & 3/0 & 2 & U/-- & Z/-- & Z/-- & Z/--\\
286 & ZC011100-$b$ & D & III & 3/0 & 1/0 & 4/0 & 1/0 & 3/0 & 3/0 & 2 & U/U & Z/Z & Z/Z & Z/Z\\
287 & ZC011011 & D & VI & 1/2 & 0/1 & 1/3 & 0/1 & 1/2 & 0/2 & 0 & Z/-- & Z/S & Z/S & Z/S\\
288 & ZC011010 & D & VI & 1/2 & 0/1 & 1/3 & 0/1 & 1/2 & 1/3 & 0 & Z/-- & Z/S & Z/S & Z/S\\
289 & ZC011001-$a$ & D & III & 3/0 & 0/1 & 0/4 & 0/1 & 0/3 & 0/3 & 2 & U/-- & Z/-- & Z/-- & Z/--\\
290 & ZC011001-$b$ & D & III & 0/3 & 0/1 & 0/4 & 1/0 & 3/0 & 0/3 & 2 & U/-- & Z/-- & Z/-- & Z/--\\
291 & ZC011000-$a$ & D & III & 0/3 & 0 & 0/4 & 0/1 & 0/3 & 1/0 & 2 & -- & Z/-- & Z/-- & Z/--\\
292 & ZC011000-$b$ & D & III & 3/0 & 0 & 4/0 & 1/0 & 3/0 & 1/0 & 2 & -- & Z/Z & Z/Z & Z/Z\\
293 & ZC010111 & D & VI & 1/2 & 1/1 & 1/3 & 1/2 & 1/2 & 1/1 & 0 & Z/S & Z/S & Z/S & Z/S\\
294 & ZC010110 & D & VI & 1/2 & 0 & 1/3 & 1/2 & 1/2 & 0 & 0 & -- & Z/S & Z/S & Z/S\\
295 & ZC010101-$a$ & D & III & 3/0 & 0/1 & 0/4 & 0/3 & 0/3 & 0/1 & 2 & U/-- & Z/-- & Z/-- & Z/--\\
296 & ZC010101-$b$ & D & III & 0/3 & 0/1 & 0/4 & 3/0 & 3/0 & 0/1 & 2 & U/-- & Z/-- & Z/-- & Z/--\\
297 & ZC010100-$a$ & D & III & 0/3 & 2/0 & 0/4 & 0/3 & 0/3 & 3/0 & 2 & Z/-- & Z/-- & Z/-- & Z/--\\
298 & ZC010100-$b$ & D & III & 3/0 & 2/0 & 4/0 & 3/0 & 3/0 & 3/0 & 2 & Z/Z & Z/Z & Z/Z & Z/Z\\
299 & ZC010011 & D & VI & 1/2 & 0/1 & 1/3 & 1/2 & 1/2 & 0/2 & 0 & Z/-- & Z/S & Z/S & Z/S\\
300 & ZC010010 & D & VI & 1/2 & 1/2 & 1/3 & 1/2 & 1/2 & 1/3 & 0 & Z/S & Z/S & Z/S & Z/S\\
301 & ZC010001-$a$ & D & III & 3/0 & 0/2 & 0/4 & 0/3 & 0/3 & 0/3 & 2 & Z/-- & Z/-- & Z/-- & Z/--\\
302 & ZC010001-$b$ & D & III & 0/3 & 0/2 & 0/4 & 3/0 & 3/0 & 0/3 & 2 & Z/-- & Z/-- & Z/-- & Z/--\\
303 & ZC010000-$a$ & D & III & 0/3 & 1/0 & 0/4 & 0/3 & 0/3 & 1/0 & 2 & U/-- & Z/-- & Z/-- & Z/--\\
304 & ZC010000-$b$ & D & III & 3/0 & 1/0 & 4/0 & 3/0 & 3/0 & 1/0 & 2 & U/U & Z/Z & Z/Z & Z/Z\\
305 & ZC001101-$a$ & D & I & 1/0 & 0/1 & 0/4 & 0/1 & 0/1 & 0/1 & 0 & S/-- & U/-- & U/-- & U/--\\
306 & ZC001101-$b$ & D & I & 0/1 & 0/1 & 0/4 & 1/0 & 1/0 & 0/1 & 0 & S/-- & U/-- & U/-- & U/--\\
307 & ZC001100-$a$ & D & I & 0/1 & 0 & 0/4 & 0/1 & 0/1 & 3/0 & 0 & -- & U/-- & U/-- & Z/--\\
308 & ZC001100-$b$ & D & I & 1/0 & 0 & 4/0 & 1/0 & 1/0 & 3/0 & 0 & -- & U/U & U/U & Z/Z\\
309 & ZC001001-$a$ & D & I & 1/0 & 0 & 0/4 & 0/1 & 0/1 & 0/3 & 0 & -- & U/-- & U/-- & Z/--\\
310 & ZC001001-$b$ & D & I & 0/1 & 0 & 0/4 & 1/0 & 1/0 & 0/3 & 0 & -- & U/-- & U/-- & Z/--\\
311 & ZC001000-$a$ & D & I & 0/1 & 1/0 & 0/4 & 0/1 & 0/1 & 1/0 & 0 & S/-- & U/-- & U/-- & U/--\\
312 & ZC001000-$b$ & D & I & 1/0 & 1/0 & 4/0 & 1/0 & 1/0 & 1/0 & 0 & S/S & U/U & U/U & U/U\\
313 & ZC000101-$a$ & D & I & 1/0 & 0 & 0/4 & 0/3 & 0/1 & 0/1 & 0 & -- & U/-- & Z/-- & Z/--\\
314 & ZC000101-$b$ & D & I & 0/1 & 0 & 0/4 & 3/0 & 1/0 & 0/1 & 0 & -- & U/-- & Z/-- & Z/--\\
315 & ZC000100-$a$ & D & I & 0/1 & 3/0 & 0/4 & 0/3 & 0/1 & 3/0 & 0 & S/-- & Z/-- & Z/-- & Z/--\\
316 & ZC000100-$b$ & D & I & 1/0 & 3/0 & 4/0 & 3/0 & 1/0 & 3/0 & 0 & S/S & Z/Z & Z/Z & Z/Z\\
317 & ZC000001-$a$ & D & I & 1/0 & 0/3 & 0/4 & 0/3 & 0/1 & 0/3 & 0 & S/-- & Z/-- & Z/-- & Z/--\\
318 & ZC000001-$b$ & D & I & 0/1 & 0/3 & 0/4 & 3/0 & 1/0 & 0/3 & 0 & S/-- & Z/-- & Z/-- & Z/--\\
319 & ZC000000-$a$ & D & I & 0/1 & 0 & 0/4 & 0/3 & 0/1 & 1/0 & 0 & -- & U/-- & Z/-- & Z/--\\
320 & ZC000000-$b$ & D & I & 1/0 & 0 & 4/0 & 3/0 & 1/0 & 1/0 & 0 & -- & U/U & Z/Z & Z/Z\\
\end{longtable}
